Detecting Heavy Hitters in the Data-plane

The ability to detect, in real-time, heavy hitters is beneficial to many network applications, such as DoS and anomaly detection. Through programmable languages as P4, heavy hitter detection can be implemented directly in the data-plane, allowing custom actions to be applied to packets as they are processed at a network node. This enables networks to immediately respond to changes in network traffic in the data-plane itself and allows for different QoS profiles for heavy hitter and non-heavy hitter traffic. Current interval-based methods that flush the whole counting structure are not well-suited for programmable hardware (the data-plane), because they either require more resources than available in that hardware, they do not provide good accuracy, or require too many actions from the control-plane. A sliding window approach that maintains accuracy over time would solve these issues. However, to the best of our knowledge, the concept of sliding windows in programmable hardware has not been studied yet. In this paper, we develop streaming approaches to detect heavy hitters in the data-plane. We consider the problems of (1) adopting a sliding window and (2) identifying heavy hitters separately and propose multiple memory- and processing-efficient solutions for each of them. These solutions are suitable for P4 programmable hardware and can be combined at will to solve the streaming variant of the heavy hitter detection problem.

==> figures/GatedEvaluation.tex <==
\begin{subfigure}[t]{0.32\textwidth}
%\vskip 0pt
	\begin{tikzpicture}[scale = 0.7]
		\begin{axis}[
		    xlabel={th0 $\lbrack \# packets \rbrack$},
		    ylabel={False Positives $\lbrack \% \rbrack$},
		    xmin=10, xmax=60, ymin=0, ymax=56, grid,
		    legend style={at={(0.6,0.8)},anchor=south west} 
		    ]
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {10,55.022908, 0.598707
            15,42.061452, 0.549830
            20,32.738628, 0.472933
            25,26.292455, 0.365483
            30,21.640898, 0.303668
            35,18.097152, 0.255852
            40,15.266339, 0.223422
            45,12.901579, 0.198021
            50,10.855398, 0.177750
            55, 8.989451, 0.161652
            60, 7.252205, 0.145267
            };
		    \addplot+ [error bars/.cd, y explicit, y dir=both,]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
		    10,14.226707,0.246305
            15,14.226707,0.246305
            20,14.226707,0.246305
            25,14.226707,0.246305
            30,14.226707,0.246305
            35,14.226707,0.246305
            40,14.226707,0.246305
            45,14.226707,0.246305
            50,14.226707,0.246305
            55,14.226707,0.246305
            60,14.226707,0.246305
            };
	        \legend{Gated, Count-Min}
		\end{axis}
	\end{tikzpicture}
	\caption{Comparison of the percentage of false positives for a Gated sketch (with width\_0 = 4096, width\_1=2048) and the Count-Min sketch with the width 2048 and depth 3.}
	\label{fig:gatedev1}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\textwidth}
%\vskip 0pt
	\begin{tikzpicture}[scale = 0.7]
		\begin{axis}[
		    xlabel={th0 $\lbrack \# packets \rbrack$},
		    ylabel={Number of packets $\lbrack \% \rbrack$},
		    xmin=5, xmax=64, ymin=0, ymax=100, grid,
		    legend style={at={(0.03,0.05)},anchor=south west} 
		    ]
		    \addplot+ [error bars/.cd, y explicit, y dir=both,]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
			5,100,0
			10,100,0
			15,100,0
			20,100,0
			25,100,0
			30,100,0
			35,100,0
			40,100,0
			45,100,0
			50,100,0
			55,100,0
			60,100,0
			64,100,0
            };		    
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {5,92.443996, 0.045620  
            10,77.205053, 0.070844 
            15,63.739875, 0.090076 
            20,54.057237, 0.139405 
            25,47.127682, 0.213163 
            30,41.932126, 0.283222 
            35,37.838321, 0.352427 
            40,34.485649, 0.414715 
            45,31.658521, 0.465374 
            50,29.224796, 0.502192 
            55,27.064557, 0.522936 
            60,25.137846, 0.532148 
            64,23.765458, 0.539637 
            };
	        \legend{Count-Min, Gated}
		\end{axis}
	\end{tikzpicture}
	\caption{Comparison of the percentage of packets processed by the second stage of the Gated sketch (with width\_0 = 4096, width\_1=2048) and the Count-Min sketch with the width 2048 and depth 3.}
	\label{fig:gatedev2}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\textwidth}
%\vskip 0pt
	\begin{tikzpicture}[scale = 0.7]
		\begin{semilogxaxis}[
		    xlabel={$width_1/width\_0$},
		    ylabel={False positives $\lbrack \% \rbrack$},
		    xmin=0.0625, xmax=1, ymin=2.5, ymax=15.5, grid,log basis x=2,
		    legend style={at={(0.41,0.5)},anchor=south west} 
		    ]
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
            {
            %0.03125,2.977, 0.068
            0.0625,2.808, 0.063
            0.125,2.695, 0.059
            0.25,2.634, 0.058
            0.5,2.607, 0.057
            1,2.589, 0.056
            };
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
            {
            0.0625 ,6.505, 0.145
            0.125 ,6.249, 0.138
            0.25,6.077, 0.133
            0.5,5.984, 0.131
            1,5.941, 0.129
            };  
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
            {
            0.125,15.272, 0.269
            0.25,14.774, 0.258
            0.5,14.422, 0.253
            1,14.227, 0.246
            };    
		    %\addplot+ [error bars/.cd, y explicit, y dir=both]
    		%table [x index=0, y index=1, col sep=comma,
	    	%y error plus index=2,
		    %y error minus index=2
		    %] 
            %{			
			%256 ,38.941, 0.723 
			%512 ,37.627, 0.702 
			%1024,36.446, 0.675 
            %};
	        \legend{Gated($width0=8192$), Gated($width0=4096$), Gated($width0=2048$)}
	        
		\end{semilogxaxis}
	\end{tikzpicture}
	\caption{Percentage of false positives of a Gated sketch for different values of $width\_1$ and $width_0$.}
	\label{fig:gatedev3}
\end{subfigure}\hfill






==> figures/count-min.tex <==
\begin{subfigure}[t]{0.32\textwidth}
	\begin{tikzpicture}[scale = 0.7]
	    \begin{axis}[
		    xlabel={th $\lbrack \% \rbrack$},
		    ylabel={False Positives $\lbrack \% \rbrack$},
	        xmin=0.1, xmax=1, ymin=0, ymax=60, grid,
	        legend style={at={(0.98,0.1)},anchor=south east}
	        ]
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
            {
0.1 ,1.347721, 0.662842
0.2 ,0.831355, 0.047013
0.3 ,0.495844, 0.047773
0.4 ,0.314885, 0.026376
0.5 ,0.236547, 0.039804
0.6 ,0.152437, 0.026754
0.7 ,0.130844, 0.052725
0.8 ,0.089473, 0.025504
0.9 ,0.065290, 0.01109
1,0.056001, 0.009251
            };  	        
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
            {
0.1 ,45.950535, 3.105452
0.2 ,50.481409, 2.355999
0.3 ,50.779891, 2.426164
0.4 ,49.841561, 2.405826
0.5 ,48.882584, 1.868719
0.6 ,47.644199, 1.689558
0.7 ,46.544406, 1.413550
0.8 ,45.512199, 1.290069
0.9 ,44.402803, 1.178060
1 ,43.322991, 1.078084
            };            
	        
	        \legend{\small Ring(depth=3), \small Sequential(depth = 3)}
	    \end{axis}
	\end{tikzpicture}
	\caption{Percentage of false positives.}
	\label{fig:falseposcountminseq1}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\textwidth}
	\begin{tikzpicture}[scale = 0.7]
	    \begin{semilogxaxis}[
		    xlabel={N $\lbrack \#packeta \rbrack$},
		    ylabel={False Positives $\lbrack \% \rbrack$},
	        xmin=32768, xmax=524288, ymin=0, ymax=60, grid,log basis x=2,	        xtick={32768, 65536, 131072, 262144, 524288},
	        legend style={at={(0.98,0.82)},anchor=south east}
	        ]
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
            {
32768 ,2.860026, 0.159565
65536 ,2.656059, 0.286886
131072 ,2.343245, 0.098228
262144 ,2.202648, 0.135495
524288 ,2.120076, 0.206652
            };

		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
            {

32768 ,49.339096, 0.744473
65536, 48.470727, 2.470357
131072 ,45.868131, 3.447911
262144 ,41.819786, 4.461201
524288 ,36.370660, 5.610863
1048576 ,47.196031, 3.252356
};
	        
	        \legend{\small Ring(depth=3), \small Sequential(depth = 3)}
	    \end{semilogxaxis}
	\end{tikzpicture}
	\caption{Percentage of false positives.}
	\label{fig:falseposcountminseq2}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\textwidth}
	\begin{tikzpicture}[scale = 0.7]
	    \begin{semilogxaxis}[
		    xlabel={sketch width $\lbrack bits \rbrack$},
		    ylabel={False Positives $\lbrack \% \rbrack$},
	        xmin=512, xmax=8192, ymin=0, ymax=80, grid,log basis x=2,
	        xtick={512, 1024, 2048, 4096, 8192},
	        legend style={at={(0.98,0.82)},anchor=south east}
	        ]
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
            {
512 ,75.707020, 3.223901
1024 ,36.016680, 2.557665
2048 ,14.400259, 0.852360
4096 ,6.146664, 0.436606
8192 ,2.656059, 0.286886
            };


		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
            {            
512 ,52.797529, 4.342634
1024 ,50.733539, 4.507509
2048 ,48.931486, 2.814938
4096 ,48.231551, 2.770735
8192 ,48.458880, 2.471006
            };
	        
	        \legend{\small Ring(depth=3), \small Sequential(depth = 3)}
	    \end{semilogxaxis}
	\end{tikzpicture}
	\caption{Percentage of false positives.}
	\label{fig:falseposcountminseq3}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\textwidth}
	\begin{tikzpicture}[scale = 0.7]
	    \begin{axis}[
		    xlabel={th $\lbrack \% \rbrack$},
		    ylabel={False Negatives $\lbrack \% \rbrack$},
	        xmin=0.1, xmax=1, ymin=0, ymax=0.01, grid,
	        legend style={at={(0.98,0.82)},anchor=south east}
	        ]
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
            {
0.1 ,0, 0
0.2 ,0, 0
0.3 ,0, 0
0.4 ,0, 0
0.5 ,0, 0
0.6 ,0, 0
0.7 ,0, 0
0.8 ,0, 0
0.9 ,0, 0
1 ,0, 0
};
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
            {
0.1 ,0.005163, 0.005374
0.2 ,0.002824, 0.000233
0.3 ,0.001446, 0.000548
0.4 ,0.000961, 0.000407
0.5 ,0.000773, 0.000149
0.6 ,0.000725, 0.000191
0.7 ,0.000635, 0.000079
0.8 ,0.000576, 0.000110
0.9 ,0.000494, 0.000260
1 ,0.000491, 0.000194
};

	        
	        \legend{\small Ring(depth=3), \small Sequential(depth = 3)}
	    \end{axis}
	\end{tikzpicture}
	\caption{Percentage of false negatives.}
	\label{fig:falsenegativecountmin1}
\end{subfigure}
\begin{subfigure}[t]{0.32\textwidth}
	\begin{tikzpicture}[scale = 0.7]
	    \begin{semilogxaxis}[
		    xlabel={sketch width $\lbrack w \rbrack$},
		    ylabel={False Negatives $\lbrack \% \rbrack$},
	        xmin=32768, xmax=524288, ymin=0, ymax=0.03, grid,log basis x=2,
	        xtick={32768, 65536, 131072, 262144, 524288},
	        legend style={at={(0.98,0.82)},anchor=south east}
	        ]
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] {
		    32768, 0, 0
65536, 0, 0
131072, 0, 0
262144, 0, 0
524288, 0, 0
1048576, 0, 0
};
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
            {
32768 ,0.009620, 0.002073
65536, 0.011149, 0.000689
131072 ,0.013941, 0.006389
262144 ,0.015583, 0.000527
524288 ,0.020720, 0.005794
1048576 ,0.012071, 0.000084
	        };	        


	        
	        \legend{\small Ring(depth=3), \small Sequential(depth = 3)}
	    \end{semilogxaxis}
	\end{tikzpicture}
	\caption{Percentage of false negatives.}
	\label{fig:falsenegativecountmin2}
\end{subfigure}
\begin{subfigure}[t]{0.32\textwidth}
	\begin{tikzpicture}[scale = 0.7]
	    \begin{semilogxaxis}[
		    xlabel={sketch width $\lbrack bits \rbrack$},
		    ylabel={False Negatives $\lbrack \% \rbrack$},
	        xmin=512, xmax=8192, ymin=0, ymax=0.3, grid,log basis x=2,
	        xtick={512, 1024, 2048, 4096, 8192},
	        legend style={at={(0.98,0.82)},anchor=south east}
	        ]
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
            {            
            
512 ,0, 0
1024 ,0, 0
2048 ,0, 0
4096 ,0, 0
8192 ,0, 0
            };
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
            {            
            
512 ,0.239574, 0.037813
1024 ,0.102617, 0.021169
2048 ,0.041333, 0.005951
4096 ,0.019164, 0.001154
8192 ,0.011149, 0.000689
            };
	        
	        \legend{\small Ring(depth=3), \small Sequential(depth = 3)}
	    \end{semilogxaxis}
	\end{tikzpicture}
	\caption{Percentage of false negatives.}
	\label{fig:falsenegativecountmin3}
\end{subfigure}

==> figures/count-min2.tex <==
	\begin{tikzpicture}[scale = 0.7]
	    \begin{semilogxaxis}[
		    xlabel={th $\lbrack \% \rbrack$},
		    ylabel={False Positives $\lbrack \% \rbrack$},
	        xmin=512, xmax=8192, ymin=0, ymax=80, grid,log basis x=2,
	        legend style={at={(0.97,0.1)},anchor=south east}
	        ]
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
            {
512 ,76.608443, 4.204812
1024 ,37.138688, 2.389914
2048 ,14.526260, 0.283720
4096 ,5.940959, 0.129456
8192 ,2.588794, 0.056311
            };
	    \end{semilogxaxis}
	\end{tikzpicture}

==> figures/countminFig.tex <==
\begin{tikzpicture}
	
	
	\matrix[table] (mat11) 
	{
		|[fill=red]| {\footnotesize +1} & & & \\
		 & & & \\
		 & |[fill=red]| {\footnotesize +1} & & \\
		 & & |[fill=red]| {\footnotesize +1} & \\
		 & & & \\
		 & & & |[fill=red]| {\footnotesize +1} \\
	};
	\draw[<->, thick, color=black] (-0.8,-1.4) -- (0.8,-1.4);
	\node at (0,-1.7) {{\small Depth}};	
	\node at (0,-2.0) {{\small (Number of stages)}};	
	\draw[<->, thick, color=black] (1.1,1.15) -- (1.1,-1.15);
	\node[rotate=90] at (1.4,0) {{\small Width}};		
	\node at (-5,0) {{\small flow\_id}};	
	\node at (-2.75,0.75) {{\small hash0(flow\_id)}};	
	\node at (-2.75,0.25) {{\small hash1(flow\_id)}};	
	\node at (-2.75,-0.25) {{\small hash2(flow\_id)}};	
	\node at (-2.75,-0.75) {{\small hash3(flow\_id)}};	
	\draw[-, thick, color=black] (-4.5,0) -- (-4,0);
	\draw[-, thick, color=black] (-4,0.75) -- (-4,-0.75);	
	\draw[->, thick, color=black] (-4,0.75) -- (-3.75,0.75);
	\draw[->, thick, color=black] (-4,0.25) -- (-3.75,0.25);			
	\draw[->, thick, color=black] (-4,-0.25) -- (-3.75,-0.25);			
	\draw[->, thick, color=black] (-4,-0.75) -- (-3.75,-0.75);			
	
	\draw[->, thick, color=black] (-1.75,0.75) -- (-0.9,0.95);			
	\draw[->, thick, color=black] (-1.75,0.25) -- (-0.45,0.21);			
	\draw[->, thick, color=black] (-1.75,-0.25) -- (-0.15,-0.21);			
	\draw[->, thick, color=black] (-1.75,-0.75) -- (0.32,-0.95);					
					
\end{tikzpicture}

==> figures/flushing1.tex <==
\begin{tikzpicture}
	\node at (0,1.3) {{\small pkt\_0}};	
	\node at (3.85,1.3) {{\small pkt\_m}};	
	%\node at (5.7,1.3) {{\small pkt2}};	
	\matrix[table] (first) 
	{
		|[fill=tudelft]| {\footnotesize 0} & |[fill=tudelft]| {\footnotesize 0} & |[fill=tudelft]| {\footnotesize 0} & |[fill=tudelft]| {\footnotesize 0} \\
		& & &  \\
		& & &  \\
		& & &  \\
		& & &  \\
		& & &  \\
	};
	\node at (-1.5,1.2) {{\small index = 0}};	
	\draw[->, thick, color=black] (-1.6,0.95) -- (-1.1,0.95);					
	\draw[<->, thick, color=black] (-0.8,-1.4) -- (0.8,-1.4);
	\node at (0,-1.7) {{\small Depth}};	
	\node at (0,-2.0) {{\small (Number of stages)}};	
	\draw[<->, thick, color=black] (1.1,1.15) -- (1.1,-1.15);
	\node[rotate=90] at (1.4,0) {{\small Width}};		
	\matrix[table] (second) at (4,0)
    {
		& & &  \\
		|[fill=tudelft]| {\footnotesize 0} & |[fill=tudelft]| {\footnotesize 0} & |[fill=tudelft]| {\footnotesize 0} & |[fill=tudelft]| {\footnotesize 0} \\
		& & &  \\
		& & &  \\
		& & &  \\
		& & &  \\
    };
	\node at (2.5,0.85) {{\small index = 1}};	
	\draw[->, thick, color=black] (2.4,0.6) -- (2.9,0.6);
	\draw[<->, thick, color=black] (3.2,-1.4) -- (4.8,-1.4);
	\node at (4,-1.7) {{\small Depth}};	
	\node at (4,-2.0) {{\small (Number of stages)}};	
	\draw[<->, thick, color=black] (5.1,1.15) -- (5.1,-1.15);
	\node[rotate=90] at (5.4,0) {{\small Width}};	

	%\matrix[table, right=of second] (third) 
	%{
	%	& & &  \\
	%	& & &  \\
	%	|[fill=red]| {\footnotesize -1} & |[fill=red]| {\footnotesize -1} & |[fill=red]| {\footnotesize -1} & |[fill=red]| {\footnotesize -1} \\
	%	& & &  \\
	%	& & &  \\
	%	& & &  \\
	%};

\end{tikzpicture}

==> figures/flushing2.tex <==
\begin{tikzpicture}
	%\node at (0,1.3) {{\small pkt0}};	
	%\node at (3.85,1.3) {{\small pkt1}};	
	%\node at (5.7,1.3) {{\small pkt2}};	
	\matrix[table] (first) 
	{
		|[fill=tudelft]| {\footnotesize 0} \\
		  \\
		  \\
		  		  \\
	};
	\node at (-1.1,0.7) {{\small index0\_0 = 0}};
	\draw[->, thick, color=black] (-1.4,0.55) -- (-0.5,0.55);					
	\node at (-1,-1.35) {{\small hash0(id)}};	
	\draw[->, thick, color=black] (-1.4,-1.55) -- (-0.5,-1.55);					

	\matrix[table] (first1) at (0, -1.75)
	{
		  \\
	      |[fill=red]| {\footnotesize +1} \\
		  \\
		  		  \\
	};
	\node at (0,-2.75) {{\small Stage 0}};	

	\node at (2.9,-0.95) {{\small index1\_1 = 0}};	
	\draw[->, thick, color=black] (2.6,-1.15) -- (3.5,-1.15);					
	\node at (3,0.7) {{\small hash1(id)}};
	\draw[->, thick, color=black] (2.6,0.55) -- (3.5,0.55);					

	\matrix[table] (second) at (4,0)
	{
		|[fill=red]| {\footnotesize +1} \\
		  \\
		  \\
		  		  \\
	};
	
	\matrix[table] (second2) at (4, -1.75)
	{
	      |[fill=tudelft]| {\footnotesize 0} \\
		  \\
		  		  \\
		  		  		  \\
	};
	\node at (4,-2.75) {{\small Stage 1}};	




	
	\draw[<->, thick, color=black] (-0.4,-3.1) -- (4.5,-3.1);
	\node at (2,-3.4) {{\small Depth = 2}};	
	\node at (2,-3.7) {{\small (Number of stages)}};	
	\draw[<->, thick, color=black] (1.3,0.75) -- (1.3,-2.5);
	\node[rotate=90] at (1.6,-0.85) {{\small Width}};		
	\node[rotate=90] at (1,0) {{\small Width/2}};
	\draw[<->, thick, color=black] (0.8,0.75) -- (0.8,-0.75);
	\draw[<->, thick, color=black] (0.8,-1) -- (0.8,-2.5);

	\node[rotate=90] at (1,-1.75) {{\small Width/2}};		

	%\matrix[table, right=of second] (third) 
	%{
	%	& & &  \\
	%	& & &  \\
	%	|[fill=red]| {\footnotesize -1} & |[fill=red]| {\footnotesize -1} & |[fill=red]| {\footnotesize -1} & |[fill=red]| {\footnotesize -1} \\
	%	& & &  \\
	%	& & &  \\
	%	& & &  \\
	%};

\end{tikzpicture}

==> figures/flushingcountmin.tex <==
	\begin{tikzpicture}[scale = 0.85]
		\begin{semilogxaxis}[
		    ylabel={Probability of false negatives $\lbrack \% \rbrack$},
		    xlabel={$N$},
		    xmin=32767, xmax=524288, ymin=0, ymax=10, grid, log basis x=2,	        xtick={32768, 65536, 131072, 262144, 524288},
		    legend style={at={(0.01,0.01)},anchor=south west} 
		    ]
            \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [ 
    		x index=0, y index=1, col sep=comma, 
    		y error plus index=2,
		    y error minus index=2,
    		] 
            {
32768 ,6.135459, 0.105301
65536 ,5.299941, 0.130195
131072 ,5.702888, 0.148184
262144 ,5.179037, 0.167440
524288 ,4.737645, 0.174980
1048576 ,4.227512, 0.165487
		    };
		    
       \end{semilogxaxis}
	\end{tikzpicture}


==> figures/flushingev1.tex <==
\begin{subfigure}[t]{0.32\textwidth}
%\vskip 0pt
	\begin{tikzpicture}[scale = 0.7]
		\begin{axis}[
		    xlabel={th $\lbrack \% \rbrack$},
		    ylabel={False Positives $\lbrack \% \rbrack$},
		    xmin=0.1, xmax=1, ymin=0, ymax=1, grid,
		    legend style={at={(0.66,0.74)},anchor=south west} 
		    ]
		    
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
		    0.1 ,0.906240, 0.047637
			0.2 ,0.258251, 0.015323
            0.3 ,0.130999, 0.011904
            0.4 ,0.079257, 0.006876
            0.5 ,0.057720, 0.023799
            0.6 ,0.037007, 0.005058
            0.7 ,0.026424, 0.006205
            0.8 ,0.021805, 0.007054
            0.9 ,0.016806, 0.005745
            1   ,0.013947, 0.005876
		    };
		    
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
			0.1 ,0.534306, 0.098886
			0.2 ,0.135673, 0.019824
			0.3 ,0.048628, 0.011671
			0.4 ,0.034712, 0.014419
			0.5 ,0.025686, 0.006155
			0.6 ,0.019196, 0.005042
			0.7 ,0.018661, 0.005271
			0.8 ,0.011754, 0.005303
			0.9 ,0.008724, 0.003009
			1   ,0.005942, 0.001593
            };		    

		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
			0.1 ,0.293934, 0.080608
			0.2 ,0.099557, 0.032557
			0.3 ,0.035327, 0.010328
			0.4 ,0.028093, 0.006569
			0.5 ,0.015715, 0.005594
			0.6 ,0.014474, 0.005487
			0.7 ,0.009856, 0.003182
			0.8 ,0.006085, 0.001512
			0.9 ,0.005545, 0.002242
			1   ,0.002665, 0.003620
		    };

	        \legend{$depth=1$, $depth=2$, $depth=3$}
		\end{axis}
	\end{tikzpicture}
	\caption{Percentage of false positives for $width=8192$ and $N=2^{16}$.}
	\label{fig:flushing1}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\textwidth}
%\vskip 0pt
	\begin{tikzpicture}[scale = 0.7]
		\begin{semilogxaxis}[
		    xlabel={N $\lbrack \# packets \rbrack$},
		    ylabel={False Positives $\lbrack \% \rbrack$},
		    xmin=32768, xmax=524288, ymin=0, ymax=2, grid,log basis x=2,	        xtick={32768, 65536, 131072, 262144, 524288},
		    legend style={at={(0.66,0.74)},anchor=south west} 
		    ]
		    
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
            32768 ,1.118709, 0.039497
            65536 ,0.906240, 0.047637
            131072 ,0.677034, 0.038216
            262144 ,0.624528, 0.038332
            524288 ,0.610516, 0.037452
            1048576 ,0.616803, 0.038693
		    };
		    
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
		    32768 ,0.628736, 0.087088 
	    	65536 ,0.534306, 0.098886 
		    131072 ,0.364659, 0.052241
		    262144 ,0.269488, 0.059196
		    524288 ,0.308019, 0.058649
		    1048576 ,0.323065, 0.073956
            };		    

		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
            32768 ,0.407453, 0.126478
            65536 ,0.293934, 0.080608
            131072 ,0.242542, 0.071228
            262144 ,0.193963, 0.051564
            524288 ,0.148432, 0.030021
            1048576 ,0.195043, 0.077076
		    };

	        \legend{$depth=1$, $depth=2$, $depth=3$}
		\end{semilogxaxis}
	\end{tikzpicture}
	\caption{Percentage of false positives for $width=8192$ and $th=0.1\%$.}
	\label{fig:flushing2}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\textwidth}
%\vskip 0pt
	\begin{tikzpicture}[scale = 0.7]
		\begin{semilogxaxis}[
		    xlabel={width $\lbrack bits \rbrack$},
		    ylabel={False Positives $\lbrack \% \rbrack$},
		    xmin=512, xmax=8192, ymin=0, ymax=40, grid,log basis x=2, xtick={512, 1024, 2048, 4096, 8192},
		    legend style={at={(0.66,0.74)},anchor=south west} 
		    ]
		    
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
512 ,35.557012, 0.639022
1024 ,13.355922, 0.301745
2048 ,4.904655, 0.164394
4096 ,2.012745, 0.092756
8192 ,0.906240, 0.047637
		    };
		    
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
512 ,21.439864, 7.852476
1024 ,6.750748, 3.258701
2048 ,1.843138, 0.337967
4096 ,0.894359, 0.215804
8192, 0.534306, 0.098886		    
            };		    

		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
512 ,16.888416, 7.754624
1024 ,5.234931, 2.435997
2048 ,1.372721, 0.406842
4096 ,0.634503, 0.173037
8192 ,0.293934, 0.080608
		    };

	        \legend{$depth=1$, $depth=2$, $depth=3$}
		\end{semilogxaxis}
	\end{tikzpicture}
	\caption{Percentage of false positives for $N=2^{16}$ and $th=0.1\%$.}
	\label{fig:flushing3}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\textwidth}
%\vskip 0pt
	\begin{tikzpicture}[scale = 0.7]
		\begin{axis}[
		    xlabel={th $\lbrack \% \rbrack$},
		    ylabel={False Negatives $\lbrack \% \rbrack$},
		    xmin=0.1, xmax=1, ymin=0, ymax=10, grid,
		    legend style={at={(0.66,0.74)},anchor=south west} 
		    ]
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
			0.1 ,5.285266, 0.198259
		    0.2 ,4.249882, 0.284068
		    0.3 ,2.995720, 0.422275
		    0.4 ,2.508910, 0.392816
		    0.5 ,1.611942, 0.480364
		    0.6 ,1.243246, 0.098161
		    0.7 ,1.092022, 0.086198
		    0.8 ,0.976554, 0.119157
		    0.9 ,0.902527, 0.134300
		    1   ,0.837706, 0.169989
            };
		    
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
			0.1 ,7.429766, 0.610210
			0.2 ,6.045618, 0.595398
			0.3 ,4.666554, 0.558162
			0.4 ,3.642981, 0.622186
			0.5 ,2.650702, 0.456781
			0.6 ,2.192465, 0.477219
			0.7 ,1.654061, 0.321564
			0.8 ,1.534599, 0.337926
			0.9 ,1.419177, 0.176238
			1   ,1.229509, 0.106898
            };
            
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
			0.1 ,9.400640, 0.724563
			0.2 ,6.752803, 0.740956
			0.3 ,5.080945, 0.493580
			0.4 ,3.864682, 0.498135
			0.5 ,3.028949, 0.486438
			0.6 ,2.409677, 0.515574
			0.7 ,2.094650, 0.324422
			0.8 ,1.844467, 0.235891
			0.9 ,1.624531, 0.241895
			1   ,1.378486, 0.722146 
            };            
	        \legend{$depth=1$, $depth=2$, $depth=3$}
		\end{axis}
	\end{tikzpicture}
	\caption{Percentage of false negatives for $width=8192$ and $N=2^{16}$.}
	\label{fig:flushing4}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\textwidth}
%\vskip 0pt
	\begin{tikzpicture}[scale = 0.7]
		\begin{semilogxaxis}[
		    xlabel={N $\lbrack \# packets \rbrack$},
		    ylabel={False Negatives $\lbrack \% \rbrack$},
		    xmin=32768, xmax=524288, ymin=0, ymax=15, grid,	      
		    xtick={32768, 65536, 131072, 262144, 524288},
		    log basis x=2,
		    legend style={at={(0.66,0.74)},anchor=south west} 
		    ]
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
			32768 ,6.145733, 0.165605 
			65536 ,5.285266, 0.198259 
			131072 ,5.706850, 0.224962
			262144 ,5.201930, 0.258488
			524288 ,4.763789, 0.249185
			1048576 ,4.245783, 0.250496
            };
		    
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
            32768 ,9.060362, 0.428522
            65536 ,7.429766, 0.610210
            131072 ,7.819321, 0.425727
            262144 ,7.771365, 0.607230
            524288 ,6.802852, 0.358489
            1048576 ,6.025692, 0.477131
            };
            
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
            32768 ,10.807109, 0.853888
            65536 ,9.400640, 0.724563
            131072 ,9.038680, 0.765026
            262144 ,8.721415, 0.668944
            524288 ,8.490377, 0.413243
            1048576 ,7.261156, 0.796166
            };            
	        \legend{$depth=1$, $depth=2$, $depth=3$}
		\end{semilogxaxis}
	\end{tikzpicture}
	\caption{Percentage of false negatives for $width=8192$ and $th=0.1\%$.}
	\label{fig:flushing5}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\textwidth}
%\vskip 0pt
	\begin{tikzpicture}[scale = 0.7]
		\begin{semilogxaxis}[
		    xlabel={width $\lbrack bits \rbrack$},
		    ylabel={False Negatives $\lbrack \% \rbrack$},
		    xmin=512, xmax=8192, ymin=0, ymax=15, grid,
		    log basis x=2, xtick={512, 1024, 2048, 4096, 8192},
		    legend style={at={(0.66,0.74)},anchor=south west} 
		    ]
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
512 ,3.094485, 0.115857
1024 ,3.996270, 0.144635
2048 ,4.585043, 0.115847
4096 ,4.978970, 0.115916
8192 , 5.285266, 0.198259	    
            };
		    
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
512 ,5.149692, 1.032240
1024 ,6.513674, 1.212897
2048 ,6.887156, 0.238487
4096 ,6.995127, 0.574358
8192, 7.429766, 0.610210		    
            };
            
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
512 ,6.420298, 1.382817
1024 ,7.616009, 1.320713
2048 ,9.042752, 0.684738
4096 ,9.245995, 0.761536
8192 ,9.400640, 0.724563
            };            
	        \legend{$depth=1$, $depth=2$, $depth=3$}
		\end{semilogxaxis}
	\end{tikzpicture}
	\caption{Percentage of false negatives for $N=2^{16}$ and $th=0.1\%$.}
	\label{fig:flushing6}
\end{subfigure}\hfill



==> figures/gatedCAIDAstats.tex <==
	\begin{tikzpicture}
		\begin{axis}[
		    ylabel={Number of flows processed by the second table},
		    xlabel={Threshold $th0$},
		    xmin=1, xmax=65, ymin=90, ymax=17700, grid,
		    ]
		    
		    \addplot+ []
    		table [x index=0, y index=1, col sep=comma] 
            {
		    1,  17250.63
            2,  7101.39
            3,  4325.33
            5,  2598.47
            10, 1031.80
            15, 648.05
            20, 464.87
            25, 353.62
            30, 284.36
            35, 234.31
            40, 198.98
            45, 169.47
            50, 143.40
            55, 122.29
            60, 106.05
            65, 92.420
		    };
		    
            \addplot+ []
    		table [x index=0, y index=1, col sep=comma] 
            {
		    1,  17250.63
		    2,  17250.63
			3,  9105.958 
			4,  6896.484 
			5,  5470.463 
			10, 2172.211 
			15, 1364.316 
			20,  978.674 
			25,  744.463 
			30,  598.653 
			35,  493.284 
			40,  418.905 
			45,  356.779 
			50,  301.895 
			55,  257.453 
			60,  223.263 
			65,  194.568 
			100,  92.632 
            };
            
            \addplot+ []
    		table [x index=0, y index=1, col sep=comma] 
            {
		    1, 17250.63
		    2, 17250.63
		    3, 17250.63
			4, 13792.968
			5, 10940.926
			10, 4344.421
			15, 2728.632
			20, 1957.347
			25, 1488.926
			30, 1197.305
			35,  986.568
			40,  837.811
			45,  713.558
			50,  603.789
			55,  514.905
			60,  446.526
			65,  389.137
			100, 185.263
            };            
             \addplot+ []
    		table [x index=0, y index=1, col sep=comma] 
            {
		    1,  17250.63
		    2,  17250.63
		    3,  17250.63
		    4,  17250.63
		    5,  17250.63
			10, 8688.842
			15, 5457.263
			20, 3914.695
			25, 2977.853
			30, 2394.611
			35, 1973.137
			40, 1675.621
			45, 1427.116
			50, 1207.579
			55, 1029.811
			60,  893.053
			65,  778.274
			100, 370.526
            };     
             \addplot+ []
    		table [x index=0, y index=1, col sep=comma] 
            {
		    1,  17250.63
		    2,  17250.63
		    3,  17250.63
		    4,  17250.63
		    5,  17250.63
		    10,  17250.63
			15, 10914.526
  		    20,  7829.389
  		    25,  5955.705
  		    30,  4789.221
  		    35,  3946.274
  		    40,  3351.242
  		    45,  2854.232
  		    50,  2415.158
  		    55,  2059.621
  		    60,  1786.105
  		    65,  1556.547
  		    100,  741.053
            };
            % \addplot+ [mark=none, domain=1:66, red, ultra thick ]{4096};
           
            \legend{$width_0=\infty$, $width_0=8192$, $width_0=4096$,  $width_0=2048$, $width_0=1024$  }
		\end{axis}
	\end{tikzpicture}


==> figures/gatedFig2.tex <==
	\begin{tikzpicture}
	
	\matrix[table] (mat11) at (-1.75,1.25)
	{
		\\
		|[fill=red]| {\tiny +1}  \\
		\\
		\\
		\\
		\\
	};
	\matrix[table] (mat11) at (-1.75,-1.25)
	{
		\\
		\\
		\\
		\\
		|[fill=red]| {\tiny +1}\\
		\\
	};
		\matrix[table] (mat11) at (-0.65,1)
	{
		\\
		|[fill=red]| {\tiny +1} \\
	    \\
		\\
	};	
		\matrix[table] (mat11) at (-0.65,-1){
		|[fill=red]| {\tiny +1} \\
		 \\
		\\
		\\
	};
	
	\matrix[table] (mat11) at (0.25,1)
	{
		\\
		|[fill=red]| {\tiny +1}  \\
	};
	\matrix[table] (mat11) at (0.25,-1)
	{
		|[fill=red]| {\tiny +1} \\
		\\
	};
	%\matrix[table] (mat11) 
	%{
	%    
	%	|[fill=red]| {\footnotesize +1} & & & \\
	%	& & & \\
	%	& |[fill=red]| {\footnotesize +1} & & \\
	%	& & |[fill=red]| {\footnotesize +1} & \\
	%	& & & \\
	%	& & & |[fill=red]| {\footnotesize +1} \\
	%};
	\draw[<->, thick, color=black] (-2,2.7) -- (0.6,2.7);
	\node at (-0.8,2.5) {{\small Depth = 3}};	
	\node at (-0.8,2.9) {{\small (Number of stages)}};	
	
	\draw[<->, thick, color=black] (0.7,0.6) -- (0.7,1.4);
	\node[rotate=90] at (1,0.9) {{\small Width\_3}};	
	\draw[<->, thick, color=black] (0.7,-0.6) -- (0.7,-1.4);
	\node[rotate=90] at (1,-0.9) {{\small Width\_3}};		

	
	\node at (-6.5,1.35) {{\small id}};	
	\node at (-3.05,1.75) {{\small hash00(id)}};
	\node at (-4.2, 1.25) {{\small if(hash00(id) > th0) hash10(id)}};	
	\node at (-4.2, 0.75) {{\small if(hash10(id) > th0) hash20(id)}};
	
	\node at (-3.05,-0.75) {{\small hash01(id)}};
	\node at (-4.2,-1.25) {{\small if(hash01(id) > th1) hash11(id)}};	
	\node at (-4.2,-1.75) {{\small if(hash11(id) > th1) hash21(id)}};
	
	\draw[-, thick, color=black] (-6.5,0) -- (-6.2,0);
	\draw[-, thick, color=black] (-6.2,1.75) -- (-6.2,-1.75);	
	
	\draw[->, thick, color=black] (-6.2,1.75) -- (-3.75,1.75);
	\draw[->, thick, color=black] (-6.2,-0.75) -- (-3.75,-0.75);

	
	\draw[->, thick, color=black] (-6.2,0.75) -- (-6,0.75);			
	\draw[->, thick, color=black] (-6.2,1.25) -- (-6,1.25);
	
	\draw[->, thick, color=black] (-6.2,-1.25) -- (-6,-1.25);
	\draw[->, thick, color=black] (-6.2,-1.75) -- (-6,-1.75);			
	
	\draw[-, thick, color=black]  (-6.5,1.15) -- (-6.5,0);
			
	\draw[->, thick, color=black] (-2.35,1.75) -- (-2.05,1.75);			
	\draw[->, thick, color=black] (-2.35,1.25) -- (-0.9,1.2);
	
	\draw[->, thick, color=black] (-2.35,-1.25) -- (-0.9,-0.4);	
	\draw[->, thick, color=black] (-2.35,-0.75) -- (-2.05,-1.85);	
	\draw[->, thick, color=black] (-2.35,-1.75) -- (0,-0.8);					
	\draw[->, thick, color=black] (-2.35,0.75) -- (0,0.7);					
	\end{tikzpicture}

==> figures/gatedFig3.tex <==
	\begin{tikzpicture}
	
	\matrix[table] (mat11) at (-1.75,0)
	{
		\\
		|[fill=red]| {\tiny +1}  \\
		\\
		\\
		\\
		\\
		\\
		\\
		\\
		\\
		\\
		\\
	};
		\matrix[table] (mat11) at (-0.65,1)
	{
		\\
		\\
		|[fill=red]| {\tiny +1} \\
		\\
	};	
		\matrix[table] (mat11) at (-0.65,-1){
		|[fill=red]| {\tiny +1} \\
		 \\
		\\
		\\
	};
	
	\matrix[table] (mat11) at (0.25,1)
	{
		\\
		|[fill=red]| {\tiny +1}  \\
	};
	\matrix[table] (mat11) at (0.25,-1)
	{
		|[fill=red]| {\tiny +1} \\
		\\
	};
	%\matrix[table] (mat11) 
	%{
	%    
	%	|[fill=red]| {\footnotesize +1} & & & \\
	%	& & & \\
	%	& |[fill=red]| {\footnotesize +1} & & \\
	%	& & |[fill=red]| {\footnotesize +1} & \\
	%	& & & \\
	%	& & & |[fill=red]| {\footnotesize +1} \\
	%};
	\draw[<->, thick, color=black] (-2,2.7) -- (0.6,2.7);
	\node at (-0.8,2.5) {{\small Depth = 3}};	
	\node at (-0.8,2.9) {{\small (Number of stages)}};	
	\draw[<->, thick, color=black] (0.7,0.6) -- (0.7,1.4);
	\node[rotate=90] at (1,0.9) {{\small Width\_3}};
	\draw[<->, thick, color=black] (0.7,-0.6) -- (0.7,-1.4);
	\node[rotate=90] at (1,-0.9) {{\small Width\_3}};		
	
	\node at (-6.5,1.35) {{\small id}};	
	\node at (-3.05,0.75) {{\small hash0(id)}};
	\node at (-4.2, 0.25) {{\small if(hash0(id) > th0) hash10(id)}};	
	\node at (-4.2,-0.25) {{\small if(hash0(id) > th0) hash11(id)}};	
	\node at (-4.2,-0.75) {{\small if(hash10(id) > th1) hash20(id)}};	
	\node at (-4.2,-1.25) {{\small if(hash11(id) > th1) hash21(id)}};	
	\draw[-, thick, color=black] (-6.5,0) -- (-6.2,0);
	\draw[-, thick, color=black] (-6.2,0.75) -- (-6.2,-1.25);	
	\draw[->, thick, color=black] (-6.2,0.75) -- (-3.75,0.75);
	\draw[->, thick, color=black] (-6.2,0.25) -- (-6,0.25);			
	\draw[->, thick, color=black] (-6.2,-0.25) -- (-6,-0.25);			
	\draw[->, thick, color=black] (-6.2,-0.75) -- (-6,-0.75);
	\draw[->, thick, color=black] (-6.2,-1.25) -- (-6,-1.25);			
	
	\draw[-, thick, color=black]  (-6.5,1.15) -- (-6.5,0);
			
	\draw[->, thick, color=black] (-2.45,0.75) -- (-2.05,1.6);			
	\draw[->, thick, color=black] (-2.45,0.25) -- (-0.9,0.81);			
	\draw[->, thick, color=black] (-2.45,-0.25) -- (-0.9,-0.4);			
	\draw[->, thick, color=black] (-2.45,-1.25) -- (0,-0.8);					
	\draw[->, thick, color=black] (-2.45,-0.75) -- (0,0.7);					
	\end{tikzpicture}

==> figures/hieraricalFig.tex <==
	\begin{tikzpicture}
	
	\matrix[table] (mat11) at (-1.75,0)
	{
		\\
		|[fill=red]| {\tiny +1}  \\
		\\
		\\
		\\
		\\
		\\
		\\
		\\
		\\
		\\
		\\
	};
		\matrix[table] (mat11) at (-0.85,0)
	{
		\\
		\\
		|[fill=red]| {\tiny +1} \\
		\\
		\\
		 \\
		\\
		\\
	};
	
	\matrix[table] (mat11) at (-0.05,0)
	{
		\\
		\\
		\\
		|[fill=red]| {\tiny +1}  \\
		\\
		\\
	};
	\matrix[table] (mat11) at (0.7,0)
	{
		\\
		\\
		\\
		|[fill=red]| {\tiny +1}  \\
	};
	%\matrix[table] (mat11) 
	%{
	%    
	%	|[fill=red]| {\footnotesize +1} & & & \\
	%	& & & \\
	%	& |[fill=red]| {\footnotesize +1} & & \\
	%	& & |[fill=red]| {\footnotesize +1} & \\
	%	& & & \\
	%	& & & |[fill=red]| {\footnotesize +1} \\
	%};
	\draw[<->, thick, color=black] (-2,2.7) -- (1,2.7);
	\node at (-0.5,2.5) {{\small Depth = 4}};	
	\node at (-0.5,2.9) {{\small (Number of stages)}};	
	\draw[<->, thick, color=black] (1.1,0.77) -- (1.1,-0.77);
	\node[rotate=90] at (1.4,0) {{\small Width\_3}};		
	\node at (-6.5,1.35) {{\small id}};	
	\node at (-3.15,0.75) {{\small hash0(id)}};
	\node at (-4.2, 0.25) {{\small if(hash0(id) > th0) hash1(id)}};	
	\node at (-4.2,-0.25) {{\small if(hash1(id) > th1) hash2(id)}};	
	\node at (-4.2,-0.75) {{\small if(hash2(id) > th2) hash3(id)}};	
	\draw[-, thick, color=black] (-6.5,0) -- (-6.2,0);
	\draw[-, thick, color=black] (-6.2,0.75) -- (-6.2,-0.75);	
	\draw[->, thick, color=black] (-6.2,0.75) -- (-3.75,0.75);
	\draw[->, thick, color=black] (-6.2,0.25) -- (-5.85,0.25);			
	\draw[->, thick, color=black] (-6.2,-0.25) -- (-5.85,-0.25);			
	\draw[->, thick, color=black] (-6.2,-0.75) -- (-5.85,-0.75);			
	\draw[-, thick, color=black]  (-6.5,1.15) -- (-6.5,0);
			
	\draw[->, thick, color=black] (-2.55,0.75) -- (-2.05,1.8);			
	\draw[->, thick, color=black] (-2.55,0.25) -- (-1.15,0.61);			
	\draw[->, thick, color=black] (-2.55,-0.25) -- (-0.4,-0.19);			
	\draw[->, thick, color=black] (-2.55,-0.75) -- (0.37,-0.55);					

	\end{tikzpicture}

==> figures/hybrid1.tex <==
\begin{tikzpicture}

	%\draw[->, thick, color=black] (-9,2.4) -- (1.5,2.4);
	
		\matrix[table] (mat11) at (-6,0)
	{
		\\
		\\
		\\
		\\
		\\ \\
		%|[fill=red]| {\tiny +1} \\
	};

	
	\matrix[table] (mat11) at (0.5,0)
	{
		|[fill=tudelft]| {\tiny -1} \\
		\\
		\\
		\\
		\\ \\
		%|[fill=red]| {\tiny +1} \\
	};


    %\node[and gate US, draw, logic gate inputs=nn, anchor=input 1] at (-7.5,-2.4) (And2) {};
    %\node[draw] at (-6.7,-2.4) (And2) {\Huge +};
	%\draw[->, thick, color=black] (-12.2,1.1) -- (-11.5,1.1) -- (-11.5,-2.6) -- (-7.1,-2.6);
	
	%\draw[->, thick, color=black] (-8.1,0.75) -- (-7.4,0.75) -- (-7.4,-2.4) -- (-7.1,-2.4);
	%\draw[->, thick, color=black] (-6.3,-2.5) -- (-0.5,-2.5) -- (-0.5,-0.95) -- (0.2,-0.95);
	%\draw[->, thick, color=black] (-0.5,2.4) -- (-0.5,-0.85) -- (0.2,-0.85);
	%\node[rotate=-90] at (-0.7,1.7) {\small h3(pkt)};	
	%\node[rotate=-90] at (-0.35,1.7) {\small if(bf==1)};	
	
	%\node[] at (-7,0.4) {\small if count > th/k};	

	\node[rotate=90] at (-4.15,0) {{\small N}};		
	\draw[<->, thick, color=black] (-3.9,-2.1) -- (-3.9,2.1);

	\matrix[tablesmall] (mat11) at (-3.5,0)
	{
		{\tiny 0} \\ |[fill=gray!40]| {\tiny 1} \\ |[fill=gray!40]| {\tiny 1} \\ {\tiny 0}
		\\ {\tiny 0} \\  {\tiny 0} \\ {\tiny 0}
		\\ |[fill=gray!40]| {\tiny 1} \\  {\tiny 0} \\ |[fill=gray!40]| {\tiny 1}
		\\ |[fill=gray!40]| {\tiny 1} \\  {\tiny 0} \\ 	{\tiny 0}	
		\\  {\tiny 0} \\ |[fill=gray!40]| {\tiny 1}  \\
	};
	
	\matrix[tablelong] (mat11) at (-1.7,0)
	{
		|[fill=tudelft]| {\scriptsize h3(id1)} \\ |[fill=tudelft]| {\scriptsize h3(id21)} \\ 
		|[fill=tudelft]| {\scriptsize h3(id0)} \\ |[fill=tudelft]| {\scriptsize h3(id3)} \\ 
		%|[fill=tudelft]| {\scriptsize h3(id4)} \\ |[fill=tudelft]| {\scriptsize h3(id82)} \\
		%|[fill=tudelft]| {\scriptsize h3(id9)} \\ |[fill=tudelft]| {\scriptsize h3(id0)} \\ 
		%|[fill=tudelft]| {\scriptsize h3(id10)} \\ |[fill=tudelft]| {\scriptsize h3(id11)} \\ 
	};
	
	
					
	\draw[->, thick, color=black] (-3.3,1.7) -- (-2.7,1.7)  -- (-2.7,0.25) -- (-2.3,0.25);
	\draw[->, thick, color=black] (-1.2,0.25) -- (-0.85,0.25)  -- (-0.85,1) -- (0.2,1);
	\draw[->, thick, color=black] (-4.7,1.7) -- (-3.7,1.7);
	\node[] at (-4.4,1.9) {\small Index1};	
	
	%\matrix[tablesmall] (mat11) at (-5,0)
	%{
	%	{\tiny 1} \\ {\tiny 1} \\  {\tiny 1} \\ {\tiny 0}
	%	\\ {\tiny 0} \\  {\tiny 0} \\ {\tiny 0}
	%	\\  {\tiny 1} \\  {\tiny 0} \\  {\tiny 0}
	%	\\  {\tiny 0} \\ 	{\tiny 0}	
	%	\\  {\tiny 0} \\  
	%};
	%\node[rotate=90] at (-5.45,-0) {\small Bloom Filter (bf)};	
	%\draw[->, thick, color=black] (-8,0) -- (-5.9,0) -- (-5.9,-1) -- (-5.25,-1);
	%\node[] at (-7,0.2) {\small add(id0)};	
	%\node[rotate=90] at (-5.85, 1.7) {\small check(id0)};	
	%\draw[->, thick, color=black] (-5.65,2.4) -- (-5.65,1) -- (-5.25,1);

	%\node[] at (0.8, 2.6) {\small if(bf==0) Not HH.};	
	%\node[] at (1.3, -0.45) {\small if(count3};	
	%\node[] at (1.3, -0.7) {\small >k) HH.};	
	%\draw[->, thick, color=black] (0.8,-0.9) -- (1.5,-0.9);

	%\node[draw, minimum width= 4cm, rotate=90] at (-8.5,0) {\begin{tabular}{c} Counting sketch with \\a Ring window of size N/k\end{tabular}};	
	%\draw[->, thick, color=black] (-5.9,0) -- (-5.9,-2.3) -- (0,-2.3) -- (0,-0.95) -- (0.2,-0.95);
	\draw[<->, thick, color=black] (-5.5,1.15) -- (-5.5,-1.15);
	\node[rotate=90] at (-5.3,0) {{\small Width1}};	
	\draw[<->, thick, color=black] (1,1.15) -- (1,-1.15);
	\node[rotate=90] at (1.2,0) {{\small Width3}};	
	\draw[<->, thick, color=black] (-1,0.8) -- (-1,-0.8);
	\node[rotate=90] at (-0.7,0) {{\small Width2}};	

	
\end{tikzpicture}




==> figures/hybrid2.tex <==
\begin{tikzpicture}
	
	\matrix[tablesmall] (mat11) at (-6,0)
	{
		{\tiny 0} \\ |[fill=gray!40]| {\tiny 2} \\ |[fill=gray!40]| {\tiny 1} \\ {\tiny 0}
		\\ {\tiny 0} \\ {\tiny 0} \\ {\tiny 0}
		\\ |[fill=gray!40]| {\tiny 2} \\ {\tiny 0} \\ |[fill=gray!40]| {\tiny 1}
		\\ |[fill=gray!40]| {\tiny 5} \\ |[fill=gray!40]| {\tiny 1} \\ {\tiny 0}		
		\\ {\tiny 0} \\ |[fill=gray!40]| {\tiny 5}  \\
	};
	
	\matrix[tablelong] (mat11) at (-3,0)
	{
		|[fill=gray!40]| {\tiny hh\_id1} \\ |[fill=gray!40]| {\tiny hh\_id2} \\ 
		|[fill=gray!40]| {\tiny hh\_id2} \\ |[fill=gray!40]| {\tiny hh\_id2} \\
		|[fill=gray!40]| {\tiny hh\_id1} \\ |[fill=gray!40]| {\tiny hh\_id3} \\ 
		|[fill=gray!40]| {\tiny hh\_id3} \\ 
	};
	
	
	\draw[-, thick, color=black] (-5.8,1.7) -- (-4.9,1.7);
	\draw[-, thick, color=black] (-4.9,1.7) -- (-4.9,0.8);
	\draw[->, thick, color=black] (-4.9,0.8) -- (-3.55,0.8);
	\draw[->, thick, color=black] (-6.7,1.7) -- (-6.2,1.7);
	\node[] at (-7.2,1.7) {\scriptsize Index1};	
	
\end{tikzpicture}

==> figures/hybridRecudeFig.tex <==
%\begin{tikzpicture}
%	
%	
%	\matrix[table] (mat11) 
%	{
%		|[fill=red]| {\footnotesize -1} & & & \\
%		& & & \\
%		& |[fill=red]| {\footnotesize -1} & & \\
%		& & |[fill=red]| {\footnotesize -1} & \\
%		& & & \\
%		& & & |[fill=red]| {\footnotesize -1} \\
%	};
%	\draw[<->, thick, color=black] (-0.8,-1.6) -- (0.8,-1.6);
%	\node at (0,-1.9) {{\small Depth}};	
%	\node at (0,-2.2) {{\small (Number of stages)}};	
%	\draw[<->, thick, color=black] (1.1,1.15) -- (1.1,-1.15);
%	\node[rotate=90] at (1.4,0) {{\small Width}};		
%	\node at (-2.75,0.75) {{\small hash0(hh\_id2)}};
%		
%	\node at (-2.75,0.25) {{\small hash1(hh\_id2)}};	
%	\node at (-2.75,-0.25) {{\small hash2(hh\_id2)}};	
%	\node at (-2.75,-0.75) {{\small hash3(hh\_id2)}};	
%	\draw[-, thick, color=black] (-4.5,0) -- (-4,0);
%	\draw[-, thick, color=black] (-4,0.75) -- (-4,-0.75);	
%	\draw[->, thick, color=black] (-4,0.75) -- (-3.75,0.75);
%	\draw[->, thick, color=black] (-4,0.25) -- (-3.75,0.25);			
%	\draw[->, thick, color=black] (-4,-0.25) -- (-3.75,-0.25);			
%	\draw[->, thick, color=black] (-4,-0.75) -- (-3.75,-0.75);			
%	
%	\draw[->, thick, color=black] (-1.75,0.75) -- (-0.9,0.95);			
%	\draw[->, thick, color=black] (-1.75,0.25) -- (-0.45,0.21);			
%	\draw[->, thick, color=black] (-1.75,-0.25) -- (-0.15,-0.21);			
%	\draw[->, thick, color=black] (-1.75,-0.75) -- (0.32,-0.95);					
%	
%	\matrix[tablelong]  at (-5,0) (mat11) 
%	{
%		|[fill=red]| {\footnotesize others} \\
%		|[fill=red]| {\footnotesize hh\_id1} \\
%		|[fill=red]| {\footnotesize hh\_id2} \\
%		|[fill=red]| {\footnotesize hh\_id3} \\
%	};
%	\node at (-6.5,0) {{\small index}};	
%	\draw[->, thick, color=black] (-6.1,0) -- (-5.6,0);					
%\end{tikzpicture}


\begin{tikzpicture}
	
	\matrix[tablesmall] (mat11) at (-6,0)
	{
		{\tiny 0} \\ |[fill=gray!40]| {\tiny 1} \\ |[fill=gray!40]| {\tiny 1} \\ {\tiny 0}
		\\ {\tiny 0} \\  {\tiny 0} \\ {\tiny 0}
		\\ |[fill=gray!40]| {\tiny 1} \\  {\tiny 0} \\ |[fill=gray!40]| {\tiny 1}
		\\ |[fill=gray!40]| {\tiny 1} \\ |[fill=gray!40]| {\tiny 1} \\ 	{\tiny 0}	
		\\  {\tiny 0} \\ |[fill=gray!40]| {\tiny 1}  \\
	};
	
	\matrix[tablelong] (mat11) at (-3,0)
	{
		|[fill=gray!40]| {\tiny hh\_id1} \\ |[fill=gray!40]| {\tiny hh\_id2} \\ 
		|[fill=gray!40]| {\tiny hh\_id2} \\ |[fill=gray!40]| {\tiny hh\_id2} \\
		|[fill=gray!40]| {\tiny hh\_id1} \\ |[fill=gray!40]| {\tiny hh\_id3} \\ 
		|[fill=gray!40]| {\tiny hh\_id3} \\ 
	};
	
	
					
	%\node at (-6.5,1.3) {{\small flow\_id}};	
	%\node at (-2.2,0.75) {{\small hash0(flow\_id)}};
	%\node at (1.5, 0.25) {\scriptsize  {$>$ th0}};	
	%\node at (2.5,-0.25) {\scriptsize  {$>$ th1}};	
	%\node at (4.5,-0.75) {\scriptsize  {$>$ th2}};	
	\draw[-, thick, color=black] (-5.8,1.8) -- (-4.9,1.8);
	\draw[-, thick, color=black] (-4.9,1.8) -- (-4.9,0.9);
	\draw[->, thick, color=black] (-4.9,0.9) -- (-3.55,0.9);
	\draw[->, thick, color=black] (-6.7,1.8) -- (-6.2,1.8);
	\node[] at (-7.2,1.8) {\scriptsize Index1};	
	
	%\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt, rotate=90] (-2.7,2) -- (-2.7,7.5);
	%\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt, rotate=90] (-2.7,-4.7) -- (-2.7,0.5);
	%\node [] at (-4.7,-3.5) {\footnotesize Sliding Window};
	%\node [] at (2.2,-3.5) {\footnotesize Gated Sketch};
\end{tikzpicture}


==> figures/hybridadding.tex <==
\begin{tikzpicture}
	
	\matrix[tablelong] (mat11) at (-1.7,0)
	{
		{\scriptsize 0} \\ |[fill=tudelft]| {\scriptsize h3(id1)} \\ |[fill=tudelft]| {\scriptsize h3(id2)} \\ 
		|[fill=tudelft]| {\scriptsize h3(id3)} \\ \scriptsize 0 \\ {\scriptsize 0} \\
	};
	\matrix[tablelong] (mat11) at (2.3,0)
	{
		{\scriptsize 0} \\ {\scriptsize 0} \\ |[fill=tudelft]| {\scriptsize h3(id2)} \\ 
		|[fill=tudelft]| {\scriptsize h3(id3)} \\ \scriptsize 0 \\ {\scriptsize 0} \\
	};	
	
	\matrix[tablesmall] (mat11) at (-3.5,0)
	{
		{\tiny 0} \\ |[fill=gray!40]| {\tiny 1} \\ {\tiny 0} \\ {\tiny 0}
		\\ {\tiny 0} \\  {\tiny 0} \\ {\tiny 0}
		\\ |[fill=gray!40]| {\tiny 1} \\  {\tiny 0} \\ {\tiny 0}
		\\ {\tiny 0} \\  {\tiny 0} \\ 	{\tiny 0}	
		\\  {\tiny 0} \\ |[fill=gray!40]| {\tiny 1}  \\
	};

	\matrix[tablesmall] (mat11) at (0.5,0)
	{
		{\tiny 0} \\ {\tiny 0} \\ {\tiny 0} \\ {\tiny 0}
		\\ {\tiny 0} \\  {\tiny 0} \\ {\tiny 0}
		\\ |[fill=gray!40]| {\tiny 1} \\  {\tiny 0} \\ {\tiny 0}
		\\ {\tiny 0} \\  {\tiny 0} \\ 	{\tiny 0}	
		\\  {\tiny 0} \\ |[fill=gray!40]| {\tiny 1}  \\
	};	
	
	\draw[->, thick, color=black] (-4.7,1.7) -- (-3.7,1.7);
	\node[] at (-4.4,1.9) {\small Index1};	
	\draw[->, thick, color=black] (-2.8,0.6) -- (-2.2,0.6);
	\node[] at (-2.6,0.8) {\small last};	
    \draw[->, thick, color=black] (-2.8,-0.6) -- (-2.2,-0.6);
	\node[] at (-2.6,-0.4) {\small first};	

	
	\draw[->, thick, color=black] (-0.7,1.35) -- (0.3,1.35);
	\node[] at (-0.4,1.55) {\small Index1};	
	
	\draw[->, thick, color=black] (1.2,0.2) -- (1.8,0.2);
	\node[] at (1.4,0.4) {\small last};	
    \draw[->, thick, color=black] (1.2,-0.6) -- (1.8,-0.6);
	\node[] at (1.4,-0.4) {\small first};	

	
\end{tikzpicture}

==> figures/hybridadding2.tex <==
\begin{tikzpicture}
	
	
	\matrix[tablelong] (mat11) at (2.3,0)
	{
		{\scriptsize 0} \\ {\tiny 0}  \\ |[fill=tudelft]| {\scriptsize h3(id2)} \\ 
		|[fill=tudelft]| {\scriptsize h3(id3)} \\ |[fill=tudelft]| {\scriptsize h3(id4)} \\ {\scriptsize 0} \\
	};
	\matrix[tablelong] (mat11) at (-1.7,0)
	{
		{\scriptsize 0} \\ {\scriptsize 0} \\ |[fill=tudelft]| {\scriptsize h3(id2)} \\ 
		|[fill=tudelft]| {\scriptsize h3(id3)} \\ \scriptsize 0 \\ {\scriptsize 0} \\
	};
	
	\matrix[tablesmall] (mat11) at (-3.5,0)
	{
		{\tiny 0} \\ {\tiny 0} \\ {\tiny 0} \\ {\tiny 0}
		\\ {\tiny 0} \\  {\tiny 0} \\ {\tiny 0}
		\\ |[fill=gray!40]| {\tiny 1} \\  {\tiny 0} \\ {\tiny 0}
		\\ {\tiny 0} \\  {\tiny 0} \\ 	{\tiny 0}	
		\\  {\tiny 0} \\ |[fill=gray!40]| {\tiny 1}  \\
	};

	\matrix[tablesmall] (mat11) at (0.5,0)
	{
		{\tiny 0} \\ {\tiny 0}  \\ {\tiny 0} \\ |[fill=gray!40]| {\tiny 1} \\  {\tiny 0} \\  {\tiny 0} \\ {\tiny 0}
		\\ |[fill=gray!40]| {\tiny 1} \\  {\tiny 0} \\ {\tiny 0}
		\\ {\tiny 0} \\  {\tiny 0} \\ 	{\tiny 0}	
		\\  {\tiny 0} \\ |[fill=gray!40]| {\tiny 1}  \\
	};	
	
	\draw[->, thick, color=black] (-4.7,1.35) -- (-3.7,1.35);
	\node[] at (-4.4,1.55) {\small Index1};	
	\draw[->, thick, color=black] (-2.8,0.2) -- (-2.2,0.2);
	\node[] at (-2.6,0.4) {\small last};	
    \draw[->, thick, color=black] (-2.8,-0.6) -- (-2.2,-0.6);
	\node[] at (-2.6,-0.4) {\small first};	

	
	\draw[->, thick, color=black] (-0.7,1.05) -- (0.3,1.05);
	\node[] at (-0.4,1.25) {\small Index1};	
	
	\draw[->, thick, color=black] (1.2,0.2) -- (1.8,0.2);
	\node[] at (1.4,0.4) {\small last};	
    \draw[->, thick, color=black] (1.2,-1) -- (1.8,-1);
	\node[] at (1.4,-0.8) {\small first};	

	
\end{tikzpicture}

==> figures/hybridev.tex <==
\begin{subfigure}[t]{0.32\textwidth}
%\vskip 0pt
	\begin{tikzpicture}[scale = 0.7]
		\begin{axis}[
		    xlabel={th $\lbrack \% \rbrack$},
		    ylabel={False Positives $\lbrack \% \rbrack$},
		    xmin=0.1, xmax=1, ymin=0, ymax=10, grid,
		    legend style={at={(0.67,0.81)},anchor=south west} 
		    ]
		    
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
            0.1, 2.207989, 0.072685	    
            0.2,0.796775, 0.155894
            0.3, 0.662015, 0.212127
            0.4, 0.486756, 0.081112
            0.5, 0.415734, 0.149585
            0.6, 0.254045, 0.108442
            0.7, 0.172679, 0.076152
            0.8, 0.149831, 0.029290
            0.9, 0.101960, 0.014548
            1 ,0.091627, 0.010492
		    };
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
0.1 ,7.685303, 0.159204
0.2 ,3.909246, 0.305679
0.3 ,3.421828, 0.388851
0.4 ,2.517636, 0.086130
0.5 ,2.049212, 0.411783
0.6 ,1.612480, 0.431422
0.7 ,1.435420, 0.500790
0.8 ,1.309323, 0.549620
0.9 ,1.131009, 0.398756
1 ,1.006095, 0.282858
		    };		    
		    
		   
	        \legend{withRing, NoRing}
		\end{axis}
	\end{tikzpicture}
	\caption{Percentage of false positives for $width=8192$ and $N=2^{16}$.}
	\label{fig:hybrid1ev}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\textwidth}
%\vskip 0pt
	\begin{tikzpicture}[scale = 0.7]
		\begin{semilogxaxis}[
		    xlabel={N $\lbrack \#packets \rbrack$},
		    ylabel={False Positives $\lbrack \% \rbrack$},
		    xmin=32768, xmax=524288, ymin=0, ymax=25, grid,log basis x=2,	        xtick={32768, 65536, 131072, 262144, 524288},
		    legend style={at={(0.67,0.81)},anchor=south west} 
		    ]
		    
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
32768, 3.442237, 0.109967
65536 ,2.207989, 0.072685
131072 ,1.435850, 0.063805
262144 ,1.068832, 0.058538
524288 ,0.933639, 0.050063
1048576 ,0.861823, 0.056565
            };
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
32768,21.439766, 0.252720
65536,7.685303, 0.159204
131072,4.653394, 0.161707
262144,3.257055, 0.158190
524288,2.638400, 0.146096
    };		  
	        \legend{withRing, NoRing}
		\end{semilogxaxis}
	\end{tikzpicture}
	\caption{Percentage of false positives for $width=8192$ and $th=0.1\%$.}
	\label{fig:hybrid2ev}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\textwidth}
%\vskip 0pt
	\begin{tikzpicture}[scale = 0.7]
		\begin{semilogxaxis}[
		    xlabel={width $\lbrack bits \rbrack$},
		    ylabel={False Positives $\lbrack \% \rbrack$},
		    xmin=512, xmax=8192, ymin=0, ymax=80, grid,log basis x=2,xtick={512, 1024, 2048, 4096, 8192},
		    legend style={at={(0.67,0.81)},anchor=south west} 
		    ]
		    
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
512 ,71.127128, 0.793456
1024,17.634193, 0.123451
2048 ,9.772084, 0.203361
4096 ,3.672193, 0.126335
8192, 3.483237, 0.171841
            };
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
512 ,78.123859, 0.694804
1024 ,50.098253, 0.736267
2048 ,23.029076, 0.332190
4098 ,14.943116, 0.307676
8192 ,7.685303, 0.159204
 };          
		  
	        \legend{withRing, NoRing}
		\end{semilogxaxis}
	\end{tikzpicture}
	\caption{Percentage of false positives for $width=8192$ and $th=0.1\%$.}
	\label{fig:hybrid3ev}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\textwidth}
%\vskip 0pt
	\begin{tikzpicture}[scale = 0.7]
		\begin{axis}[
		    xlabel={th $\lbrack \% \rbrack$},
		    ylabel={False Negatives $\lbrack \% \rbrack$},
		    xmin=0.1, xmax=1, ymin=0, ymax=0.5, grid,
		    legend style={at={(0.67,0.81)},anchor=south west} 
		    ]
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
            0.1,0.233617, 0.015948
            0.2,0.129702, 0.014653
            0.3,0.129661, 0.025885
            0.4,0.114786, 0.030776
            0.5,0.089593, 0.036495
            0.6,0.080766, 0.044861
            0.7,0.086294, 0.057050
            0.8,0.078474, 0.012647
            0.9,0.069971, 0.009179
            1,  0.065319, 0.008652
            };
  		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
0.1 ,0.000078, 0.000040
0.2 ,0.000017, 0.000050
0.3 ,0.000000, 0.000000
0.4 ,0.000000, 0.000000
0.5 ,0.000023, 0.000074
0.6 ,0.000000, 0.000000
0.7 ,0.000015, 0.000048
0.8 ,0.000000, 0.000000
0.9 ,0.000000, 0.000000
1 ,0.000000, 0.000000
};            

	        \legend{withRing, NoRing}
		\end{axis}
	\end{tikzpicture}
	\caption{Percentage of false negatives for $width=8192$, $m=2$ and $N=2^{16}$.}
	\label{fig:hybrid4ev}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\textwidth}
%\vskip 0pt
	\begin{tikzpicture}[scale = 0.7]
		\begin{semilogxaxis}[
		    xlabel={th $\lbrack \% \rbrack$},
		    ylabel={False Negatives $\lbrack \% \rbrack$},
		    xmin=32768, xmax=524288, ymin=0, ymax=0.6, grid,log basis x=2,	        xtick={32768, 65536, 131072, 262144, 524288},
		    legend style={at={(0.67,0.5)},anchor=south west} 
		    ]
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
            32768,0.008891, 0.002744
65536 ,0.235104, 0.007229
131072 ,0.455641, 0.018508
262144 ,0.485168, 0.036990
524288 ,0.512339, 0.047796
1048576 ,0.497270, 0.064955
            };
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
            
32768,0.002978, 0.000334
65536,0.000078, 0.000040
131072,0.000000, 0.000000
262144,0.000000, 0.000000
524288,0.000000, 0.000000
};
          
	        \legend{withRing, NoRing}
		\end{semilogxaxis}
	\end{tikzpicture}
	\caption{Percentage of false negatives for $width=8192$ and $th=0.1\%$.}
	\label{fig:hybrid5ev}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\textwidth}
%\vskip 0pt
	\begin{tikzpicture}[scale = 0.7]
		\begin{semilogxaxis}[
		    xlabel={width $\lbrack bits \rbrack$},
		    ylabel={False Negatives $\lbrack \% \rbrack$},
		    xmin=512, xmax=8192, ymin=0, ymax=0.4, grid,log basis x=2,xtick={512, 1024, 2048, 4096, 8192},
		    legend style={at={(0.67,0.81)},anchor=south west} 
		    ]
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
512 ,0.000015, 0.000022
1024 ,0.030000, 0.010000
2048 ,0.065064, 0.003667
4096 ,0.209586, 0.011167
8192, 0.233617, 0.015948
            };
		    
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
512 ,0.000000, 0.000000
1024 ,0.000000, 0.000000
2048 ,0.000000, 0.000000
4096 ,0.000000, 0.000000
8192, 0.000078, 0.000040
            };
 
          
	        \legend{withRing, NoRing}
		\end{semilogxaxis}
	\end{tikzpicture}
	\caption{Percentage of false negatives for $width=8192$ and $th=0.1\%$.}
	\label{fig:hybrid6ev}
\end{subfigure}\hfill



==> figures/hybridmem.tex <==
	\begin{tikzpicture}[scale = 0.8]
		\begin{semilogxaxis}[
		    ylabel={Memory consumption $\lbrack MB \rbrack$},
		    xlabel={$N$},
		    xmin=32767, xmax=4194304, ymin=0, ymax=2, grid, log basis x=2,
		    legend style={at={(0.01,0.755)},anchor=south west}, xtick={32768, 65536, 131072, 262144, 524288, 1048576, 2097152, 4194304},
		    ]
            %\addplot+ [mark=none, domain=1:2097152, red, ultra thick ]{1.4};
            \addplot+ [blue,mark options={fill=blue}]
    		table [x index=0, y index=1, col sep=comma] 
            {
32768, 0.06
65536, 0.11
131072, 0.21
262144, 0.40
524288, 0.80
1048576, 1.58
2097152, 3.16
4194304, 6.30
		    };
            \addplot+ [magenta,mark options={fill=magenta}]
    		table [x index=0, y index=1, col sep=comma] 
            {		    
32768, 0.02
65536, 0.02
131072, 0.03
262144, 0.05
524288, 0.08
1048576, 0.14
2097152, 0.28
4194304, 0.54
            };
            \addplot+ [darkgreen,mark options={fill=darkgreen}]
    		table [x index=0, y index=1, col sep=comma] 
            {		    
32768, 0.07
65536, 0.07
131072, 0.08
262144, 0.10
524288, 0.13
1048576, 0.19
2097152, 0.33
4194304, 0.59
            };

		   \legend{\small Count-Min with Ring, \small Hybrid window, \small Hybrid window with a ring of size $N/k$ }
        \end{semilogxaxis}
	\end{tikzpicture}


==> figures/hybridmem2.tex <==
\begin{subfigure}[t]{0.32\textwidth}
	\begin{tikzpicture}[scale = 0.7]
		\begin{semilogxaxis}[
		    ylabel={Memory consumption $\lbrack kB \rbrack$},
		    xlabel={$N/k$},
		    xmin=16384, xmax=262144, ymin=0, ymax=10, grid, log basis x=2,xtick={16384, 32768, 65536, 131072, 262144, 524288},
		    legend style={at={(0.01,0.755)},anchor=south west} 
		    ]
            %\addplot+ [mark=none, domain=1:2097152, red, ultra thick ]{1.4};
            \addplot+ [blue,mark options={fill=blue}]
    		table [x index=0, y index=1, col sep=comma] 
            {
16384, 1.03
32768, 1.29
65536, 1.54
131072, 1.80
262144, 2.06
524288, 2.31
};
\addplot+ [red,mark options={fill=red}]
    		table [x index=0, y index=1, col sep=comma] 
            {
16384, 2.07
32768, 2.58
65536, 3.09
131072, 3.60
262144, 4.11
524288, 4.63
		    };
            \addplot+ [darkgreen,mark options={fill=darkgreen}]
    		table [x index=0, y index=1, col sep=comma] 
            {
16384, 4.13
32768, 5.16
65536, 6.18
131072, 7.20
262144, 8.23
};


		   \legend{\small $width=2048$, \small $width=4096$, \small $width=8192$}
        \end{semilogxaxis}
	\end{tikzpicture}
	\caption{Memory usage of the initial counting structure.}
	\label{fig:hymem1}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\textwidth}
	\begin{tikzpicture}[scale = 0.7]
		\begin{semilogxaxis}[
		    ylabel={Memory consumption $\lbrack kB \rbrack$},
		    xlabel={$N/k$},
		    xmin=16384, xmax=262144, ymin=0, ymax=500, grid, log basis x=2,xtick={16384, 32768, 65536, 131072, 262144},
		    legend style={at={(0.01,0.755)},anchor=south west} 
		    ]
            %\addplot+ [mark=none, domain=1:2097152, red, ultra thick ]{1.4};
            \addplot+ [blue,mark options={fill=blue}]
    		table [x index=0, y index=1, col sep=comma] 
            {
16384, 23.56
32768, 46.34
65536, 91.66
131072,  182.02
262144, 362.50
};
\addplot+ [red,mark options={fill=red}]
    		table [x index=0, y index=1, col sep=comma] 
            {
16384, 26.64
32768, 51.73
65536, 101.39
131072, 200.21
262144, 397.33
		    };
            \addplot+ [darkgreen,mark options={fill=darkgreen}]
    		table [x index=0, y index=1, col sep=comma] 
            {
16384, 30.76
32768, 58.40
65536, 112.68
131072,  220.20
262144, 434.21
};

		   \legend{\small $width=2048$, \small $width=4096$, \small $width=8192$}
        \end{semilogxaxis}
	\end{tikzpicture}
	\caption{Memory usage of the initial counting structure with the ring of size $N/k$.}
	\label{fig:hymem2}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\textwidth}
	\begin{tikzpicture}[scale = 0.7]
		\begin{semilogxaxis}[
		    ylabel={Memory consumption $\lbrack kB \rbrack$},
		    xlabel={$N$},
		    xmin=32768, xmax=4194304, ymin=0, ymax=40, grid, log basis x=2,xtick={16384, 32768, 65536, 131072, 262144, 524288, 1048576, 2097152, 4194304},
		    legend style={at={(0.02,0.02)},anchor=south west} 
		    ]
            %\addplot+ [mark=none, domain=1:2097152, red, ultra thick ]{1.4};
            \addplot+ [blue,mark options={fill=blue}]
    		table [x index=0, y index=1, col sep=comma] 
            {
16384, 15.75
32768, 16.16
65536, 16.36
131072, 16.46
262144, 16.51
524288, 16.54
1048576, 16.55
2097152, 16.56
4194304, 16.56
};
\addplot+ [red,mark options={fill=red}]
    		table [x index=0, y index=1, col sep=comma] 
            {
16384, 18.19
32768, 19.00
65536, 19.41
131072, 19.61
262144, 19.71
524288, 19.76
1048576, 19.79
2097152, 19.80
4194304, 19.81
		    };
            \addplot+ [darkgreen,mark options={fill=darkgreen}]
    		table [x index=0, y index=1, col sep=comma] 
            {
16384, 23.06
32768, 24.69
65536, 25.50
131072, 25.91
262144, 26.11
524288, 26.21
1048576, 26.26
2097152, 26.29
4194304, 26.30
};

            \addplot+ [black,mark options={fill=black}]
    		table [x index=0, y index=1, col sep=comma] 
            {
16384, 32.81
32768, 36.06
65536, 37.69
131072, 38.50
262144, 38.91
524288, 39.11
1048576, 39.21
2097152, 39.26
4194304, 39.29
};
		   \legend{\small $m=1$, \small $m=2$, \small $m=4$, \small $m=8$}
        \end{semilogxaxis}
	\end{tikzpicture}
	\caption{Memory usage of the flow id array for $th=0.1\%$ and $width=4096$.}
	\label{fig:hymem3}
\end{subfigure}



==> figures/hybridwindow.tex <==
\begin{tikzpicture}

	\draw[->, thick, color=black] (-15.5,2.4) -- (1.5,2.4);
	\draw[->, thick, color=black] (-14, 2.4) -- (-14,1.85) -- (-13.1,1.85)  -- (-13.1,1.2) -- (-12.8,1.2);
	\node[] at (-15.2,2.55) {\small pkt (id0)};	
	\node[] at (-13.5,2) {\small h0(pkt)};	

	\node at (-10,-1.9) {{\small Depth = 2}};	
	%\node at (-8.5,-4) {{\small (Number of stages)}};	
	\draw[<->, thick, color=black] (-14.5,-2.05) -- (-7.8,-2.05);
	\node[rotate=90] at (-15,0) {{\small $N/k$}};		
	\draw[<->, thick, color=black] (-14.8,-1.3) -- (-14.8,1.3);

	\matrix[tablelong]  at (-14,0) (mat11) 
	{
		|[fill=tudelft]| {\scriptsize h0(id0)} \\
		|[fill=tudelft]| {\scriptsize h0(id1)} \\
		|[fill=tudelft]| {\scriptsize h0(id2)} \\
		|[fill=tudelft]| {\scriptsize h0(id2)} \\
		|[fill=tudelft]| {\scriptsize h0(id4)} \\
		|[fill=tudelft]| {\scriptsize h0(id1)} \\
		|[fill=tudelft]| {\scriptsize h0(id6)} \\
	};

	\matrix[table] (mat11) at (-12.5,0)
	{
		\\
	    |[fill=red]| {\tiny +1}	\\
		 \\
		\\
		\\
		\\
		\\
		\\
		\\
	};
	\matrix[table] (mat11) at (-12.1,0)
	{
		\\
	    \\
		 \\
		\\
		\\
		\\
		\\
		|[fill=tudelft]| {\tiny -1}\\
		\\
	};	
	
	\draw[->, thick, color=black] (-10, 2.4) -- (-10,1.85) -- (-9,1.85)  -- (-9,0.7) -- (-8.8,0.7);
	\node[] at (-9.5,2) {\small h1(pkt)};	
	
	\draw[->, thick, color=black] (-15.5,0.7) -- (-14.55,0.7);
	\node[] at (-15.3,0.9) {\small Index0};	
	\draw[->, thick, color=black] (-13.5,0.7) -- (-13.1,0.7) -- (-13.1,-1.1) -- (-12.8,-1.1);
	\node[rotate=90] at (-11,0) {{\small $N/k$}};		
	\draw[<->, thick, color=black] (-10.8,-1.3) -- (-10.8,1.3);

	\matrix[tablelong]  at (-10,0) (mat12) 
	{
		|[fill=tudelft]| {\scriptsize h1(id0)} \\
		|[fill=tudelft]| {\scriptsize h1(id1)} \\
		|[fill=tudelft]| {\scriptsize h1(id2)} \\
		|[fill=tudelft]| {\scriptsize h1(id2)} \\
		|[fill=tudelft]| {\scriptsize h1(id4)} \\
		|[fill=tudelft]| {\scriptsize h1(id1)} \\
		|[fill=tudelft]| {\scriptsize h1(id6)} \\
	};

	\matrix[table] (mat11) at (-8.5,0)
	{
		\\
		\\
		|[fill=red]| {\tiny +1} \\
	    \\
		\\
		\\
		\\
		\\
		\\
	};

	\matrix[table] (mat11) at (-8.1,0)
	{
		\\
		\\
		\\
	    \\
		\\
		\\
		\\
		\\
		|[fill=tudelft]| {\tiny -1}\\
	};


	\draw[->, thick, color=black] (-9.5,0.7) -- (-9.1,0.7) -- (-9.1,-1.5) -- (-8.8,-1.5);

	\matrix[table] (mat11) at (0.5,0)
	{
		|[fill=tudelft]| {\tiny -1} \\
		\\
		\\
		\\
		\\
		|[fill=red]| {\tiny +2} \\
	};


    %\node[and gate US, draw, logic gate inputs=nn, anchor=input 1] at (-7.5,-2.4) (And2) {};
    \node[draw] at (-6.7,-2.4) (And2) {\Huge +};
	\draw[->, thick, color=black] (-12.2,1.1) -- (-11.5,1.1) -- (-11.5,-2.6) -- (-7.1,-2.6);
	
	\draw[->, thick, color=black] (-8.1,0.75) -- (-7.4,0.75) -- (-7.4,-2.4) -- (-7.1,-2.4);
	\draw[->, thick, color=black] (-6.3,-2.5) -- (-0.5,-2.5) -- (-0.5,-0.95) -- (0.2,-0.95);
	\draw[->, thick, color=black] (-0.5,2.4) -- (-0.5,-0.85) -- (0.2,-0.85);
	\node[rotate=-90] at (-0.7,1.7) {\small h3(pkt)};	
	\node[rotate=-90] at (-0.35,1.7) {\small if(bf==1)};	
	
	\node[] at (-9.25,-2.45) {\small if(count0>th/k) add(1)};	
	\node[rotate=-90] at (-7.2,-0.825) {\small if(count1>th/k) add(1)};	
	\node[] at (-6,-2.3) {\small if>0};	

	\node[rotate=90] at (-4.15,0) {{\small N}};		
	\draw[<->, thick, color=black] (-3.9,-2.1) -- (-3.9,2.1);

	\matrix[tablesmall] (mat11) at (-3.5,0)
	{
		{\tiny 0} \\ |[fill=gray!40]| {\tiny 1} \\ |[fill=gray!40]| {\tiny 2} \\ {\tiny 0}
		\\ {\tiny 0} \\  {\tiny 0} \\ {\tiny 0}
		\\ |[fill=gray!40]| {\tiny 2} \\  {\tiny 0} \\ |[fill=gray!40]| {\tiny 1}
		\\ |[fill=gray!40]| {\tiny 2} \\  {\tiny 0} \\ 	{\tiny 0}	
		\\  {\tiny 0} \\ |[fill=gray!40]| {\tiny 1}  \\
	};
	
	\matrix[tablelong] (mat11) at (-1.7,0)
	{
		|[fill=tudelft]| {\scriptsize h3(id1)} \\ |[fill=tudelft]| {\scriptsize h3(id21)} \\ 
		|[fill=tudelft]| {\scriptsize h3(id0)} \\ |[fill=tudelft]| {\scriptsize h3(id3)} \\ 
		%|[fill=tudelft]| {\scriptsize h3(id4)} \\ |[fill=tudelft]| {\scriptsize h3(id82)} \\
		%|[fill=tudelft]| {\scriptsize h3(id9)} \\ |[fill=tudelft]| {\scriptsize h3(id0)} \\ 
		%|[fill=tudelft]| {\scriptsize h3(id10)} \\ |[fill=tudelft]| {\scriptsize h3(id11)} \\ 
	};
	
	
					
	\draw[->, thick, color=black] (-3.3,1.7) -- (-2.7,1.7)  -- (-2.7,0.25) -- (-2.3,0.25);
	\draw[->, thick, color=black] (-1.2,0.25) -- (-0.7,0.25)  -- (-0.7,1) -- (0.2,1);
	\draw[->, thick, color=black] (-4.7,1.7) -- (-3.7,1.7);
	\node[] at (-4.4,1.9) {\small Index1};	
	
	\matrix[tablesmall] (mat11) at (-5,0)
	{
		{\tiny 1} \\ {\tiny 1} \\  {\tiny 1} \\ {\tiny 0}
		\\ {\tiny 0} \\  {\tiny 0} \\ {\tiny 0}
		\\  {\tiny 1} \\  {\tiny 0} \\  {\tiny 0}
		\\  {\tiny 0} \\ 	{\tiny 0}	
		\\  {\tiny 0} \\  
	};
	\node[rotate=90] at (-5.45,-0) {\small Bloom Filter (bf)};	
	\draw[->, thick, color=black] (-5.65,-2.5) -- (-5.65,-1) -- (-5.25,-1);
	\node[rotate=90] at (-5.85,-1.65) {\small add(id0)};	
	\node[rotate=90] at (-5.85, 1.7) {\small check(id0)};	
	\draw[->, thick, color=black] (-5.65,2.4) -- (-5.65,1) -- (-5.25,1);

	\node[] at (0.8, 2.6) {\small if(bf==0) Not HH.};	
	\node[] at (1.3, -0.45) {\small if(count3};	
	\node[] at (1.3, -0.7) {\small >k) HH.};	
	\draw[->, thick, color=black] (0.8,-0.9) -- (1.5,-0.9);


	
\end{tikzpicture}


==> figures/memory.tex <==
\begin{subfigure}{0.235\textwidth}
	\begin{tikzpicture}[scale = 0.45]
		\begin{semilogxaxis}[
		    xlabel={window $\lbrack N \rbrack$},
		    ylabel={$\lbrack \% \rbrack$}, log basis x=2,
		    xmin=65536, xmax=67108864, ymin=0, ymax=22, grid,
		    legend style={at={(0.03,0.95)},anchor=north west} 
		    ]
		    \addplot+ [ error bars/.cd, y explicit, y dir=both,] 
		    table [ col sep=comma, x=window, y=EMEMring,
		    ] {csv/windowmemory.csv};
		    \addplot+ [ error bars/.cd, y explicit, y dir=both,] 
		    table [ col sep=comma, x=window, y=EMEMseq,
		    ] {csv/windowmemory.csv};
		    \addplot+ [ error bars/.cd, y explicit, y dir=both,] 
		    table [ col sep=comma, x=window, y=EMEMringGated,
		    ] {csv/windowmemory.csv};
		    \addplot+ [ error bars/.cd, y explicit, y dir=both,] 
		    table [ col sep=comma, x=window, y=EMEMseqGated,
		    ] {csv/windowmemory.csv};
	        \legend{Count-Min Ring, Count-Min Sequential, Gated Ring, Gated Sequential}
		\end{semilogxaxis}
	\end{tikzpicture}
	\caption{Used memory to store the heavy hitter data structures.}
	\label{fig:memory}
\end{subfigure}\hfill
\begin{subfigure}{0.235\textwidth}
	\begin{tikzpicture}[scale = 0.45]
		\begin{axis}[
		    xlabel={sketch depth $\lbrack d \rbrack$},
		    ylabel={$\lbrack instructions \rbrack$},
		    xmin=1, xmax=9, ymin=3000, ymax=8000, grid,
		    legend style={at={(0.03,0.05)},anchor=south west} 
		    ]
		    \addplot+ [ error bars/.cd, y explicit, y         dir=both,] 
			table [ col sep=comma, x=stages, y=linesring,
		    ] {csv/stagesmemory.csv};
		    \addplot+ [ error bars/.cd, y explicit, y         dir=both,] 
			table [ col sep=comma, x=stages, y=linesseq,
		    ] {csv/stagesmemory.csv};
		    \addplot+ [ error bars/.cd, y explicit, y         dir=both,] 
			table [ col sep=comma, x=stages, y=linesringGated,
		    ] {csv/stagesmemory.csv};
		    \addplot+ [ error bars/.cd, y explicit, y         dir=both,] 
			table [ col sep=comma, x=stages, y=linesseqGated,
		    ] {csv/stagesmemory.csv};		    
	        \legend{Count-Min Ring, Count-Min Sequential,  Gated Ring, Gated Sequential}
		\end{axis}
	\end{tikzpicture}
	\caption{Number of assembler instructions.}
	\label{fig:instructions}
\end{subfigure}\hfill

==> figures/ring.tex <==
\begin{tikzpicture}
	
	
		\matrix[tablemiddle] (mat11) at (0,0)
	{
		\\
		|[fill=tudelft]| {\scriptsize -1}  \\
		\\
			\\	\\	\\	\\	\\	\\
	};
	
	%\matrix[table] (mat11) 
	%{
	%	|[fill=red]| {\footnotesize -1} & & & \\
	%	& & & \\
	%	& |[fill=red]| {\footnotesize -1} & & \\
	%	& & |[fill=red]| {\footnotesize -1} & \\
	%	& & & \\
	%	& & & |[fill=red]| {\footnotesize -1} \\
	%};
	%\draw[<->, thick, color=black] (-0.7,-1.9) -- (1.5,-1.9);
	%\node at (0.4,-2.2) {{\small Depth}};	
	%\node at (0.4,-2.5) {{\small (Number of stages)}};	
	\draw[<->, thick, color=black] (0.6,1.75) -- (0.6,-1.75);
	\node[rotate=90] at (0.8,0) {{\small Width\_0}};	
	%\draw[<->, thick, color=black] (-0.1,1.75) -- (-0.1,-1.75);
	%\node[rotate=90] at (0.1,0) {{\small Width\_0}};		
	%\node at (-2.75,0.75) {{\small hash0(flow\_id3)}};
		
	\node at (-1.95,0) {{\small h0(flow\_id3)}};	
	%\node at (-1.95,-0.25) {{\small if (h1(flow\_id3)>th/k) }};	
	%\node at (-2.75,-0.75) {{\small hash3(flow\_id3)}};	
	%\draw[-, thick, color=black] (-3.5,0) -- (-3,0);
	%\draw[-, thick, color=black] (-3,0.25) -- (-3,-0.25);	
	%\draw[->, thick, color=black] (-4,0.75) -- (-3.75,0.75);
	\draw[->, thick, color=black] (-3.5,0) -- (-2.75,0);			
	%\draw[->, thick, color=black] (-3,-0.25) -- (-2.75,-0.25);			
	%\draw[->, thick, color=black] (-4,-0.75) -- (-3.75,-0.75);			
	
	%\draw[->, thick, color=black] (-1.75,0.75) -- (-0.9,0.95);			
	\draw[->, thick, color=black] (-1.15,0) -- (-0.35,1);			
	%\draw[->, thick, color=black] (-1.15,-0.25) -- (0.65,1);			
	%\draw[->, thick, color=black] (-1.75,-0.75) -- (0.32,-0.95);					
	
	\matrix[tablelong]  at (-4,0) (mat11) 
	{
		|[fill=tudelft]| {\footnotesize flowid0} \\
		|[fill=tudelft]| {\footnotesize flowid1} \\
		|[fill=tudelft]| {\footnotesize flowid2} \\
		|[fill=tudelft]| {\footnotesize flowid3} \\
		|[fill=tudelft]| {\footnotesize flowid4} \\
		|[fill=tudelft]| {\footnotesize flowid5} \\
		|[fill=tudelft]| {\footnotesize flowid6} \\
	};
	\node at (-5.5,0) {{\small index}};	
	\draw[->, thick, color=black] (-5.1,0) -- (-4.6,0);					
\end{tikzpicture}

==> figures/ringReduce2.tex <==
\begin{tikzpicture}
	
	
		\matrix[tablemiddle] (mat11) at (0,0)
	{
		{\scriptsize 5}\\
		{\scriptsize 4}  \\
		{\scriptsize 0}\\
		{\scriptsize 2}\\
		{\scriptsize 1}\\
		{\scriptsize 23}\\
		{\scriptsize 7}\\
		{\scriptsize 32}\\
		{\scriptsize 1}\\
	};
		\matrix[tablemiddle] (mat11) at (1,0)
	{
		{\scriptsize 0}\\
		{\scriptsize 0}  \\
		{\scriptsize 45}\\
		{\scriptsize 0}\\
		{\scriptsize 0}\\
		|[fill=tudelft]| {\scriptsize 88}\\
		{\scriptsize 0}\\
		{\scriptsize 15}\\
		{\scriptsize 0}\\
	};
	
	%\matrix[table] (mat11) 
	%{
	%	|[fill=red]| {\footnotesize -1} & & & \\
	%	& & & \\
	%	& |[fill=red]| {\footnotesize -1} & & \\
	%	& & |[fill=red]| {\footnotesize -1} & \\
	%	& & & \\
	%	& & & |[fill=red]| {\footnotesize -1} \\
	%};
	%\draw[<->, thick, color=black] (-0.7,-1.9) -- (1.5,-1.9);
	%\node at (0.4,-2.2) {{\small Depth}};	
	%\node at (0.4,-2.5) {{\small (Number of stages)}};	
	\draw[<->, thick, color=black] (1.4,1.75) -- (1.4,-1.75);
	\node[rotate=90] at (1.6,0) {{\small Width\_0}};	
	%\draw[<->, thick, color=black] (-0.1,1.75) -- (-0.1,-1.75);
	%\node[rotate=90] at (0.1,0) {{\small Width\_0}};		
	%\node at (-2.75,0.75) {{\small hash0(flow\_id3)}};
		
	\node at (-1.95,0) {{\small h0(flow\_id3)}};	
	%\node at (-1.95,-0.25) {{\small if (h1(flow\_id3)>th/k) }};	
	%\node at (-2.75,-0.75) {{\small hash3(flow\_id3)}};	
	%\draw[-, thick, color=black] (-3.5,0) -- (-3,0);
	%\draw[-, thick, color=black] (-3,0.25) -- (-3,-0.25);	
	%\draw[->, thick, color=black] (-4,0.75) -- (-3.75,0.75);
	\draw[->, thick, color=black] (-3.5,0) -- (-2.75,0);			
	%\draw[->, thick, color=black] (-3,-0.25) -- (-2.75,-0.25);			
	%\draw[->, thick, color=black] (-4,-0.75) -- (-3.75,-0.75);			
	
	%\draw[->, thick, color=black] (-1.75,0.75) -- (-0.9,0.95);			
	\draw[->, thick, color=black] (-1.15,0) -- (0.65,-0.4);			
	%\draw[->, thick, color=black] (-1.15,-0.25) -- (0.65,1);			
	%\draw[->, thick, color=black] (-1.75,-0.75) -- (0.32,-0.95);					
	
	\matrix[tablelong]  at (-4,0) (mat11) 
	{
		|[fill=tudelft]| {\footnotesize flowid0} \\
		|[fill=tudelft]| {\footnotesize flowid1} \\
		|[fill=tudelft]| {\footnotesize flowid2} \\
		|[fill=tudelft]| {\footnotesize flowid3} \\
		|[fill=tudelft]| {\footnotesize flowid4} \\
		|[fill=tudelft]| {\footnotesize flowid5} \\
		|[fill=tudelft]| {\footnotesize flowid6} \\
	};
	\node at (-5.5,0) {{\small index}};	
	\draw[->, thick, color=black] (-5.1,0) -- (-4.6,0);					
\end{tikzpicture}

==> figures/ringReduceFig.tex <==
\begin{tikzpicture}
	
	
		\matrix[tablemiddle] (mat11) at (0,0)
	{
		{\scriptsize 5}\\
		|[fill=tudelft]| {\scriptsize 15}  \\
		{\scriptsize 0}\\
		{\scriptsize 2}\\
		{\scriptsize 1}\\
		{\scriptsize 23}\\
		{\scriptsize 7}\\
		{\scriptsize 32}\\
		{\scriptsize 1}\\
	};
		\matrix[tablemiddle] (mat11) at (1,0)
	{
		{\scriptsize 0}\\
		{\scriptsize 0}  \\
		{\scriptsize 45}\\
		{\scriptsize 0}\\
		{\scriptsize 0}\\
		{\scriptsize 88}\\
		{\scriptsize 0}\\
		{\scriptsize 15}\\
		{\scriptsize 0}\\
	};
	
	%\matrix[table] (mat11) 
	%{
	%	|[fill=red]| {\footnotesize -1} & & & \\
	%	& & & \\
	%	& |[fill=red]| {\footnotesize -1} & & \\
	%	& & |[fill=red]| {\footnotesize -1} & \\
	%	& & & \\
	%	& & & |[fill=red]| {\footnotesize -1} \\
	%};
	%\draw[<->, thick, color=black] (-0.7,-1.9) -- (1.5,-1.9);
	%\node at (0.4,-2.2) {{\small Depth}};	
	%\node at (0.4,-2.5) {{\small (Number of stages)}};	
	\draw[<->, thick, color=black] (1.4,1.75) -- (1.4,-1.75);
	\node[rotate=90] at (1.6,0) {{\small Width\_0}};	
	%\draw[<->, thick, color=black] (-0.1,1.75) -- (-0.1,-1.75);
	%\node[rotate=90] at (0.1,0) {{\small Width\_0}};		
	%\node at (-2.75,0.75) {{\small hash0(flow\_id3)}};
		
	\node at (-1.95,0) {{\small h0(flow\_id3)}};	
	%\node at (-1.95,-0.25) {{\small if (h1(flow\_id3)>th/k) }};	
	%\node at (-2.75,-0.75) {{\small hash3(flow\_id3)}};	
	%\draw[-, thick, color=black] (-3.5,0) -- (-3,0);
	%\draw[-, thick, color=black] (-3,0.25) -- (-3,-0.25);	
	%\draw[->, thick, color=black] (-4,0.75) -- (-3.75,0.75);
	\draw[->, thick, color=black] (-3.5,0) -- (-2.75,0);			
	%\draw[->, thick, color=black] (-3,-0.25) -- (-2.75,-0.25);			
	%\draw[->, thick, color=black] (-4,-0.75) -- (-3.75,-0.75);			
	
	%\draw[->, thick, color=black] (-1.75,0.75) -- (-0.9,0.95);			
	\draw[->, thick, color=black] (-1.15,0) -- (-0.35,1);			
	%\draw[->, thick, color=black] (-1.15,-0.25) -- (0.65,1);			
	%\draw[->, thick, color=black] (-1.75,-0.75) -- (0.32,-0.95);					
	
	\matrix[tablelong]  at (-4,0) (mat11) 
	{
		|[fill=tudelft]| {\footnotesize flowid0} \\
		|[fill=tudelft]| {\footnotesize flowid1} \\
		|[fill=tudelft]| {\footnotesize flowid2} \\
		|[fill=tudelft]| {\footnotesize flowid3} \\
		|[fill=tudelft]| {\footnotesize flowid4} \\
		|[fill=tudelft]| {\footnotesize flowid5} \\
		|[fill=tudelft]| {\footnotesize flowid6} \\
	};
	\node at (-5.5,0) {{\small index}};	
	\draw[->, thick, color=black] (-5.1,0) -- (-4.6,0);					
\end{tikzpicture}

==> figures/ringmem.tex <==
	\begin{tikzpicture}[scale = 0.85]
		\begin{semilogxaxis}[
		    ylabel={Memory consumption $\lbrack MB \rbrack$},
		    xlabel={$N$},
		    xmin=32767, xmax=2097152, ymin=0, ymax=2, grid, log basis x=2,
		    legend style={at={(0.61,0.01)},anchor=south west} 
		    ]
            \addplot+ [mark=none, domain=1:2097152, red, ultra thick ]{1.4};
            \addplot+ [blue,mark options={fill=blue}]
    		table [x index=0, y index=1, col sep=comma] 
            {
                 32768, 0.049152
                 65536, 0.098304
                 131072, 0.196608
                 262144, 0.393216
                 524288, 0.786432
                 1048576, 1.572864
                 2097152, 3.145728
		    };
            \addplot+ [magenta,mark options={fill=magenta}]
    		table [x index=0, y index=1, col sep=comma] 
            {		    
                 32768, 0.098304
                 65536, 0.196608
                 131072, 0.393216
                 262144, 0.786432
                 524288, 1.572864
                 1048576, 3.145728
                 2097152, 6.291456
            };
            
            \addplot+ []
    		table [x index=0, y index=1, col sep=comma] 
            {		    
                 32768, 0.147456
                 65536, 0.294912
                 131072, 0.589824
                 262144, 1.179648
                 524288, 2.359296
                 1048576, 4.718592
                 2097152, 9.437184
                };        
            \addplot+ []
    		table [x index=0, y index=1, col sep=comma] 
            {		    
                32768, 0.425984
                 65536, 0.851968
                 131072, 1.703936
                 262144, 3.407872
                 524288, 6.815744
                 1048576, 13.631488
                 2097152, 27.262976
            };
                
		   \legend{\footnotesize Hardware Limit, \footnotesize $depth =1$, \footnotesize $depth=2$, \footnotesize $depth=3$, \footnotesize $flow\_id \; (13B)$}
        \end{semilogxaxis}
	\end{tikzpicture}


==> figures/sequentialReduceFig.tex <==
\begin{tikzpicture}
	\node at (0,1.3) {{\small pkt0}};	
	\node at (3.85,1.3) {{\small pkt1}};	
	%\node at (5.7,1.3) {{\small pkt2}};	
	\matrix[table] (first) 
	{
		|[fill=tudelft]| {\footnotesize -1} & |[fill=tudelft]| {\footnotesize -1} & |[fill=tudelft]| {\footnotesize -1} & |[fill=tudelft]| {\footnotesize -1} \\
		& & &  \\
		& & &  \\
		& & &  \\
		& & &  \\
		& & &  \\
	};
	\node at (-1.5,1.2) {{\small index = 0}};	
	\draw[->, thick, color=black] (-1.6,0.95) -- (-1.1,0.95);					
	\draw[<->, thick, color=black] (-0.8,-1.4) -- (0.8,-1.4);
	\node at (0,-1.7) {{\small Depth}};	
	\node at (0,-2.0) {{\small (Number of stages)}};	
	\draw[<->, thick, color=black] (1.1,1.15) -- (1.1,-1.15);
	\node[rotate=90] at (1.4,0) {{\small Width}};		
	\matrix[table] (second) at (4,0)
    {
		& & &  \\
		|[fill=tudelft]| {\footnotesize -1} & |[fill=tudelft]| {\footnotesize -1} & |[fill=tudelft]| {\footnotesize -1} & |[fill=tudelft]| {\footnotesize -1} \\
		& & &  \\
		& & &  \\
		& & &  \\
		& & &  \\
    };
	\node at (2.5,0.85) {{\small index = 1}};	
	\draw[->, thick, color=black] (2.4,0.6) -- (2.9,0.6);
	\draw[<->, thick, color=black] (3.2,-1.4) -- (4.8,-1.4);
	\node at (4,-1.7) {{\small Depth}};	
	\node at (4,-2.0) {{\small (Number of stages)}};	
	\draw[<->, thick, color=black] (5.1,1.15) -- (5.1,-1.15);
	\node[rotate=90] at (5.4,0) {{\small Width}};	

	%\matrix[table, right=of second] (third) 
	%{
	%	& & &  \\
	%	& & &  \\
	%	|[fill=red]| {\footnotesize -1} & |[fill=red]| {\footnotesize -1} & |[fill=red]| {\footnotesize -1} & |[fill=red]| {\footnotesize -1} \\
	%	& & &  \\
	%	& & &  \\
	%	& & &  \\
	%};

\end{tikzpicture}

==> figures/sequentialReduceFig2.tex <==
\begin{tikzpicture}
	%\node at (0,1.3) {{\small pkt0}};	
	%\node at (3.85,1.3) {{\small pkt1}};	
	%\node at (5.7,1.3) {{\small pkt2}};	
	\matrix[table] (first) 
	{
		|[fill=tudelft]| {\footnotesize -1} \\
		  \\
		  \\
		  		  \\
	};
	\node at (-1.1,0.7) {{\small index0\_0 = 0}};
	\draw[->, thick, color=black] (-1.4,0.55) -- (-0.5,0.55);					
	\node at (-1,-1.35) {{\small hash0(id)}};	
	\draw[->, thick, color=black] (-1.4,-1.55) -- (-0.5,-1.55);					

	\matrix[table] (first1) at (0, -1.75)
	{
		  \\
	      |[fill=red]| {\footnotesize +1} \\
		  \\
		  		  \\
	};
	\node at (0,-2.75) {{\small Stage 0}};	

	\node at (2.9,-0.95) {{\small index1\_1 = 0}};	
	\draw[->, thick, color=black] (2.6,-1.15) -- (3.5,-1.15);					
	\node at (3,0.7) {{\small hash1(id)}};
	\draw[->, thick, color=black] (2.6,0.55) -- (3.5,0.55);					

	\matrix[table] (second) at (4,0)
	{
		|[fill=red]| {\footnotesize +1} \\
		  \\
		  \\
		  		  \\
	};
	
	\matrix[table] (second2) at (4, -1.75)
	{
	      |[fill=tudelft]| {\footnotesize -1} \\
		  \\
		  		  \\
		  		  		  \\
	};
	\node at (4,-2.75) {{\small Stage 1}};	




	
	\draw[<->, thick, color=black] (-0.4,-3.1) -- (4.5,-3.1);
	\node at (2,-3.4) {{\small Depth = 2}};	
	\node at (2,-3.7) {{\small (Number of stages)}};	
	\draw[<->, thick, color=black] (1.3,0.75) -- (1.3,-2.5);
	\node[rotate=90] at (1.6,-0.85) {{\small Width}};		
	\node[rotate=90] at (1,0) {{\small Width/2}};
	\draw[<->, thick, color=black] (0.8,0.75) -- (0.8,-0.75);
	\draw[<->, thick, color=black] (0.8,-1) -- (0.8,-2.5);

	\node[rotate=90] at (1,-1.75) {{\small Width/2}};		

	%\matrix[table, right=of second] (third) 
	%{
	%	& & &  \\
	%	& & &  \\
	%	|[fill=red]| {\footnotesize -1} & |[fill=red]| {\footnotesize -1} & |[fill=red]| {\footnotesize -1} & |[fill=red]| {\footnotesize -1} \\
	%	& & &  \\
	%	& & &  \\
	%	& & &  \\
	%};

\end{tikzpicture}

==> figures/windowEvaluation.tex <==
\begin{subfigure}{0.32\textwidth}
	\begin{tikzpicture}[scale = 0.7]
		\begin{axis}[
		    xlabel={thw $\lbrack \#packets \rbrack$},
		    ylabel={$\lbrack \% \rbrack$},
		    xmin=0, xmax=64, ymin=0, ymax=1.1, grid,
		    legend style={at={(0.5,0.8)},anchor=south west} 
		    ]
		    
		    \addplot+ [error bars/.cd, y explicit, y dir=both,]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
			0,0.913, 0.020
			5,0.913, 0.020
			10,0.913, 0.020
			15,0.913, 0.020
			20,0.913, 0.020
			25,0.913, 0.020
			30,0.913, 0.020
			35,0.913, 0.020
			40,0.913, 0.020
			45,0.913, 0.020
			50,0.913, 0.020
			55,0.913, 0.020
			60,0.913, 0.020
			65,0.913, 0.020
            };		    
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {0 ,0.000000, 0.000000
			5 ,0.518600, 0.116937
			10,0.880894, 0.168752
			15,0.914346, 0.158012
			20,0.849724, 0.148213
			25,0.728527, 0.132652
			30,0.584869, 0.102538
			35,0.451631, 0.089964
			40,0.324833, 0.067518
			45,0.210404, 0.045227
			50,0.123322, 0.024906
			55,0.063304, 0.010178
			60,0.029223, 0.003013
			64,0.025058, 0.002235
            };
	        \legend{Register flushing, Hybrid Window}
		\end{axis}
	\end{tikzpicture}
	\caption{Comparison of the percentage of false negatives for a Gated sketch (with width\_0 = 8192, width\_1=2048) for different values of $th_w$.}
	\label{fig:gated1}
\end{subfigure}\hfill
\begin{subfigure}{0.32\textwidth}
	\begin{tikzpicture}[scale = 0.7]
		\begin{axis}[
		    xlabel={$\lbrack \#packets \rbrack$},
		    ylabel={$\lbrack \% \rbrack$},
		    xmin=0, xmax=64, ymin=0, ymax=60, grid,
		    legend style={at={(0.03,0.8)},anchor=south west} 
		    ]
		    \addplot+ [error bars/.cd, y explicit, y dir=both]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
		    0,5.287, 0.121
            5,5.287, 0.121
            10,5.287, 0.121
            15,5.287, 0.121
            20,5.287, 0.121
            25,5.287, 0.121
            30,5.287, 0.121
            35,5.287, 0.121
            40,5.287, 0.121
            45,5.287, 0.121
            50,5.287, 0.121
            55,5.287, 0.121
            60,5.287, 0.121
            65,5.287, 0.121
            };
		    \addplot+ [error bars/.cd, y explicit, y dir=both,]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
			 0,3.591678, 0.070661 
			 5,3.003298, 0.040805 
			10,3.467383, 0.041735 
			15,4.343147, 0.051299 
			20,5.506817, 0.065894 
			25,6.966172, 0.082446 
			30,8.807835, 0.105916 
			35,11.155843, 0.143116
			40,14.216917, 0.182291
			45,18.350051, 0.236085
			50,24.218727, 0.306064
			55,33.452776, 0.394547
			60,49.066169, 0.486507
			64,53.015344, 0.508259
            };
	        \legend{Register flushing, Hybrid Window}
		\end{axis}
	\end{tikzpicture}
	\caption{Comparison of the percentage of false positives processed by a Gated sketch (with width\_0 = 8192, width\_1=2048) for different values of $th_w$.}
	\label{fig:gated2}
\end{subfigure}\hfill
\begin{subfigure}{0.32\textwidth}
	\begin{tikzpicture}[scale = 0.7]
		\begin{axis}[
		    xlabel={thw $\lbrack \#packets \rbrack$},
		    ylabel={$\lbrack \% \rbrack$},
		    xmin=10, xmax=65, ymin=50, ymax=100, grid,
		    legend style={at={(0.5,0.8)},anchor=south west} 
		    ]
		    
		    \addplot+ [error bars/.cd, y explicit, y dir=both,]
    		table [x index=0, y index=1, col sep=comma,
	    	y error plus index=2,
		    y error minus index=2
		    ] 
		    {
            10,90.106227, 0.157277
            15,85.827084, 0.178593
            20,82.805570, 0.173932
            25,80.495085, 0.173968
            30,78.620368, 0.172357
            35,77.026817, 0.179157
            40,75.633053, 0.188773
            45,74.390704, 0.200294
            50,73.272804, 0.210351
            55,72.255483, 0.218399
            60,71.317067, 0.222600
            65,71.099841, 0.223798
            };
	        \legend{Register flushing, Hybrid Window}
		\end{axis}
	\end{tikzpicture}
	\caption{Comparison of the percentage of packets saved in the hybrid window (with width\_0 = 8192, width\_1=2048) for different values of $th_w$.}
	\label{fig:gated2}
\end{subfigure}\hfill


==> figures/windowMemory.tex <==
	\begin{tikzpicture}
		\begin{axis}[
		    ylabel={Memory consumption $\lbrack MB \rbrack$},
		    xlabel={$\alpha$},
		    xmin=1, xmax=24, ymin=0, ymax=2, grid,
		    legend style={at={(0.5,0.59)},anchor=south west} 
		    ]
            \addplot+ [mark=none, domain=1:24, red, ultra thick ]{1.5};
            \addplot+ [blue,mark options={fill=blue}]
    		table [x index=0, y index=1, col sep=comma] 
            {
				1, 1.58 
				2, 0.79 
				3, 0.53 
				4, 0.39 
				5, 0.32 
				6, 0.26 
				7, 0.23 
				8, 0.20 
				9, 0.18 
				10, 0.16
				12, 0.13
				14, 0.11
				16, 0.10
				18, 0.09
				20, 0.08
				22, 0.07
				24, 0.07
		    };
            \addplot+ [magenta,mark options={fill=magenta}]
    		table [x index=0, y index=1, col sep=comma] 
            {		    
				1, 3.15 
				2, 1.57 
				3, 1.05 
				4, 0.79 
				5, 0.63 
				6, 0.52 
				7, 0.45 
				8, 0.39 
				9, 0.35 
				10, 0.31
				12, 0.26
				14, 0.22
				16, 0.20
				18, 0.17
				20, 0.16
				22, 0.14
				24, 0.13
                };
            \addplot+ []
    		table [x index=0, y index=1, col sep=comma] 
            {		    
				1, 6.29 
				2, 3.15 
				3, 2.10 
				4, 1.57 
				5, 1.26 
				6, 1.05 
				7, 0.90 
				8, 0.79 
				9, 0.70 
				10, 0.63
				12, 0.52
				14, 0.45
				16, 0.39
				18, 0.35
				20, 0.31
				22, 0.29
				24, 0.26
                };
            \addplot+ []
    		table [x index=0, y index=1, col sep=comma] 
            {		    
				1, 12.58
				2, 6.29 
				3, 4.19 
				4, 3.15 
				5, 2.52 
				6, 2.10 
				7, 1.80 
				8, 1.57 
				9, 1.40 
				10, 1.26
				12, 1.05
				14, 0.90
				16, 0.79
				18, 0.70
				20, 0.63
				22, 0.57
				24, 0.52
                };
		   \legend{\small Hardware Limit, \small $N=2^{16}$, \small $N=2^{17}$, \small $N=2^{18}$, \small $N=2^{19}$}
        \end{axis}
	\end{tikzpicture}


==> figures/windowMemory2.tex <==
	\begin{tikzpicture}
		\begin{axis}[
		    ylabel={Memory consumption $\lbrack MB \rbrack$},
		    xlabel={$\alpha$},
		    xmin=1, xmax=24, ymin=0, ymax=2, grid,
		    legend style={at={(0.7,0.59)},anchor=south west} 
		    ]
            \addplot+ [mark=none, domain=1:24, red, ultra thick ]{1.5};
            \addplot+ [blue,mark options={fill=blue}]
    		table [x index=0, y index=1, col sep=comma] 
            {
				1, 1.58 
				2, 0.79 
				3, 0.53 
				4, 0.39 
				5, 0.32 
				6, 0.26 
				7, 0.23 
				8, 0.20 
				9, 0.18 
				10, 0.16
				12, 0.13
				14, 0.11
				16, 0.10
				18, 0.09
				20, 0.08
				22, 0.07
				24, 0.07
		    };
            \addplot+ [magenta,mark options={fill=magenta}]
    		table [x index=0, y index=1, col sep=comma] 
            {		    
				1, 3.15 
				2, 1.57 
				3, 1.05 
				4, 0.79 
				5, 0.63 
				6, 0.52 
				7, 0.45 
				8, 0.39 
				9, 0.35 
				10, 0.31
				12, 0.26
				14, 0.22
				16, 0.20
				18, 0.17
				20, 0.16
				22, 0.14
				24, 0.13
                };
            \addplot+ []
    		table [x index=0, y index=1, col sep=comma] 
            {		    
				1, 6.29 
				2, 3.15 
				3, 2.10 
				4, 1.57 
				5, 1.26 
				6, 1.05 
				7, 0.90 
				8, 0.79 
				9, 0.70 
				10, 0.63
				12, 0.52
				14, 0.45
				16, 0.39
				18, 0.35
				20, 0.31
				22, 0.29
				24, 0.26
                };
            \addplot+ []
    		table [x index=0, y index=1, col sep=comma] 
            {		    
				1, 12.58
				2, 6.29 
				3, 4.19 
				4, 3.15 
				5, 2.52 
				6, 2.10 
				7, 1.80 
				8, 1.57 
				9, 1.40 
				10, 1.26
				12, 1.05
				14, 0.90
				16, 0.79
				18, 0.70
				20, 0.63
				22, 0.57
				24, 0.52
                };
		   \legend{\small Hardware Limit, \small $N=2^{16}$, \small $N=2^{17}$, \small $N=2^{18}$, \small $N=2^{19}$}
        \end{axis}
	\end{tikzpicture}

